Physical properties and chemical composition of the cores in the California molecular cloud

We aim to reveal the physical properties and chemical composition of the cores in the California molecular cloud (CMC), so as to better understand the initial conditions of star formation. We made a high-resolution column density map (18.2") with Herschel data, and extracted a complete sample of the cores in the CMC with the \textsl{fellwalker} algorithm. We performed new single-pointing observations of molecular lines near 90 GHz with the IRAM 30m telescope along the main filament of the CMC. In addition, we also performed a numerical modeling of chemical evolution for the cores under the physical conditions. We extracted 300 cores, of which 33 are protostellar and 267 are starless cores. About 51\% (137 of 267) of the starless cores are prestellar cores. Three cores have the potential to evolve into high-mass stars. The prestellar core mass function (CMF) can be well fit by a log-normal form. The high-mass end of the prestellar CMF shows a power-law form with an index $\alpha=-0.9\pm 0.1$ that is shallower than that of the Galactic field stellar mass function. Combining the mass transformation efficiency ($\varepsilon$) from the prestellar core to the star of $15\pm 1\%$ and the core formation efficiency (CFE) of 5.5\%, we suggest an overall star formation efficiency of about 1\% in the CMC. In the single-pointing observations with the IRAM 30m telescope, we find that 6 cores show blue-skewed profile, while 4 cores show red-skewed profile. [$\rm {HCO}^{+}$]/[HNC] and [$\rm {HCO}^{+}$]/$\rm [N_{2}H^{+}]$ in protostellar cores are higher than those in prestellar cores; this can be used as chemical clocks. The best-fit chemical age of the cores with line observations is $\sim 5\times 10^4$~years.

==> (inline-0) <==
\begin{tabular}{c c c c c c c c c c c c}
  \hline
  \hline
No. & R.A. & DEC. &  $L_{\rm maj}$ & $L_{\rm min}$ & $\theta$ & $R_{\rm eff}$  & ${T}_{\rm dust}$& 
n(H$_{2}$) & $M$ & $M_{\rm BE}$ & Type\\
 & (J2000) & (J2000) & (${}''$) & (${}''$)& ($^{\circ}$)& (pc)  &(K)  & ($\rm 10^{5}\ cm^{-3}$) & ($\rm M_\odot$) & ($\rm M_\odot$) & \\
  \hline\noalign{\smallskip}
CMCHerschel$-$51  &  04:11:15.986  &  +38:08:32.97  &    87.6  &    18.6  &    18.7  &    0.02  &  15.2  &     2.1  &     0.5  &     0.4  &  PRE  \\
CMCHerschel$-$52  &  04:11:34.688  &  +38:08:30.77  &   111.1  &    21.7  &    64.7  &    0.04  &  15.1  &     0.5  &     0.9  &     0.8  &  PRE  \\
CMCHerschel$-$53  &  04:11:50.558  &  +38:08:10.21  &   108.3  &    46.3  &   161.8  &    0.07  &  15.1  &     0.2  &     1.9  &     1.5  &  PRE  \\
CMCHerschel$-$54  &  04:10:41.985  &  +38:07:58.98  &    58.5  &    24.9  &    68.6  &    0.03  &  16.4  &     4.6  &     5.0  &     0.7  &  PRO  \\
CMCHerschel$-$55  &  04:10:28.850  &  +38:07:47.28  &    38.8  &    24.3  &    44.6  &    0.03  &  14.0  &     1.8  &     0.9  &     0.5  &  PRE  \\
CMCHerschel$-$56  &  04:11:23.156  &  +38:07:39.04  &    73.5  &    30.5  &   115.7  &    0.05  &  14.6  &     0.4  &     1.2  &     0.9  &  PRE  \\
CMCHerschel$-$57  &  04:12:54.478  &  +38:07:33.53  &    30.5  &    20.8  &    14.0  &    0.02  &  15.3  &     1.0  &     0.2  &     0.3  &  USL  \\
CMCHerschel$-$58  &  04:10:38.779  &  +38:07:18.81  &    57.1  &    24.6  &   107.6  &    0.03  &  14.2  &     1.3  &     1.3  &     0.7  &  PRE  \\
CMCHerschel$-$59  &  04:11:44.772  &  +38:07:15.92  &    43.6  &    25.7  &    17.8  &    0.03  &  14.9  &     0.7  &     0.5  &     0.6  &  USL  \\
CMCHerschel$-$60  &  04:10:33.175  &  +38:07:07.24  &    57.5  &    30.7  &    80.6  &    0.04  &  13.5  &     0.8  &     1.4  &     0.8  &  PRE  \\
CMCHerschel$-$61  &  04:13:09.101  &  +38:06:13.75  &   113.3  &    35.4  &   140.0  &    0.06  &  15.3  &     0.2  &     1.2  &     1.3  &  USL  \\
CMCHerschel$-$62  &  04:12:57.670  &  +38:06:12.53  &    44.4  &    33.5  &    43.0  &    0.04  &  15.3  &     0.3  &     0.4  &     0.7  &  USL  \\
CMCHerschel$-$63  &  04:20:30.209  &  +38:05:51.29  &    57.8  &    23.1  &   127.1  &    0.03  &  14.9  &     0.7  &     0.6  &     0.6  &  USL  \\
CMCHerschel$-$64  &  04:10:32.846  &  +38:05:41.39  &    85.6  &    34.5  &    84.6  &    0.05  &  13.0  &     1.0  &     4.7  &     1.1  &  PRE  \\
CMCHerschel$-$65  &  04:11:12.003  &  +38:05:40.16  &   123.6  &    42.0  &    27.7  &    0.07  &  13.8  &     0.3  &     4.0  &     1.5  &  PRE  \\
CMCHerschel$-$66  &  04:11:00.271  &  +38:05:09.35  &    60.0  &    32.6  &    74.6  &    0.04  &  14.5  &     0.4  &     0.9  &     0.9  &  PRE  \\
CMCHerschel$-$67  &  04:10:45.764  &  +38:04:45.15  &   129.4  &    51.2  &     6.6  &    0.09  &  13.6  &     0.4  &     6.5  &     1.7  &  PRE  \\
CMCHerschel$-$68  &  04:12:28.174  &  +38:04:39.00  &   124.0  &    30.9  &    31.9  &    0.06  &  16.8  &     0.2  &     1.0  &     1.2  &  USL  \\
CMCHerschel$-$69  &  04:10:50.062  &  +38:04:37.06  &    86.2  &    44.1  &    19.6  &    0.06  &  13.4  &     0.6  &     4.4  &     1.3  &  PRO  \\
CMCHerschel$-$70  &  04:11:51.545  &  +38:03:59.08  &    77.0  &    31.9  &   116.8  &    0.05  &  15.5  &     0.4  &     1.2  &     1.0  &  PRE  \\
CMCHerschel$-$71  &  04:20:15.566  &  +38:03:09.39  &    93.5  &    42.7  &   179.1  &    0.06  &  14.7  &     0.1  &     1.2  &     1.3  &  USL  \\
CMCHerschel$-$72  &  04:20:28.630  &  +38:02:52.00  &    59.5  &    24.6  &    73.1  &    0.03  &  14.8  &     0.5  &     0.6  &     0.7  &  USL  \\
CMCHerschel$-$73  &  04:19:48.944  &  +38:01:39.00  &    89.9  &    40.7  &    20.0  &    0.06  &  13.8  &     0.6  &     4.3  &     1.2  &  PRE  \\
CMCHerschel$-$74  &  04:18:21.790  &  +38:01:37.52  &    28.3  &    22.3  &    11.8  &    0.02  &  14.9  &     7.7  &     1.3  &     0.4  &  PRE  \\
CMCHerschel$-$75  &  04:19:29.539  &  +38:00:09.43  &   111.4  &    46.5  &    71.0  &    0.07  &  12.5  &     1.1  &    13.1  &     1.5  &  PRE  \\
CMCHerschel$-$76  &  04:19:37.722  &  +38:00:01.00  &   106.1  &    34.4  &    81.0  &    0.06  &  13.2  &     0.9  &     5.7  &     1.2  &  PRE  \\
CMCHerschel$-$77  &  04:15:21.156  &  +37:54:54.07  &   112.9  &    33.7  &   170.3  &    0.06  &  14.7  &     0.3  &     1.8  &     1.2  &  PRE  \\
CMCHerschel$-$78  &  04:14:43.687  &  +37:52:36.88  &    52.8  &    24.8  &    97.2  &    0.03  &  15.9  &     0.5  &     0.4  &     0.6  &  USL  \\
CMCHerschel$-$79  &  04:15:10.368  &  +37:52:07.40  &    52.8  &    32.0  &    63.3  &    0.04  &  15.3  &     0.3  &     0.4  &     0.8  &  USL  \\
CMCHerschel$-$80  &  04:15:56.119  &  +37:47:24.47  &    64.7  &    44.7  &    42.4  &    0.05  &  15.2  &     0.1  &     0.4  &     1.1  &  USL  \\
CMCHerschel$-$81  &  04:14:49.896  &  +37:47:21.45  &    59.4  &    22.0  &   169.3  &    0.03  &  17.3  &     0.4  &     0.3  &     0.6  &  USL  \\
CMCHerschel$-$82  &  04:16:15.764  &  +37:45:59.01  &   113.3  &    30.5  &   116.5  &    0.06  &  14.9  &     0.2  &     0.8  &     1.1  &  USL  \\
CMCHerschel$-$83  &  04:16:13.098  &  +37:44:48.12  &    39.0  &    26.1  &   144.5  &    0.03  &  15.2  &     0.6  &     0.4  &     0.6  &  USL  \\
CMCHerschel$-$84  &  04:21:14.621  &  +37:37:47.72  &   105.8  &    24.2  &     7.2  &    0.04  &  13.4  &     1.4  &     3.7  &     0.9  &  PRE  \\
CMCHerschel$-$85  &  04:21:14.251  &  +37:36:39.85  &    56.7  &    44.3  &    89.2  &    0.05  &  13.3  &     1.0  &     3.7  &     1.0  &  PRE  \\
CMCHerschel$-$86  &  04:21:18.027  &  +37:35:36.52  &   132.7  &    61.0  &    54.2  &    0.10  &  13.6  &     0.3  &     6.4  &     1.9  &  PRE  \\
CMCHerschel$-$87  &  04:21:37.524  &  +37:35:25.80  &   114.4  &    32.9  &   152.3  &    0.06  &  13.9  &     0.6  &     3.8  &     1.2  &  PRO  \\
CMCHerschel$-$88  &  04:21:38.873  &  +37:34:26.90  &    81.1  &    32.7  &   125.3  &    0.05  &  14.0  &     1.3  &     4.8  &     1.0  &  PRO  \\
CMCHerschel$-$89  &  04:21:41.241  &  +37:33:50.40  &    66.8  &    39.2  &    93.3  &    0.05  &  12.6  &     1.5  &     6.0  &     1.0  &  PRO  \\
CMCHerschel$-$90  &  04:21:18.252  &  +37:33:50.29  &   115.4  &    34.1  &    12.2  &    0.06  &  12.7  &     1.2  &     8.2  &     1.2  &  PRE  \\
CMCHerschel$-$91  &  04:20:41.970  &  +37:33:31.57  &    38.8  &    21.4  &    84.2  &    0.02  &  15.8  &     1.0  &     0.3  &     0.4  &  USL  \\
CMCHerschel$-$92  &  04:21:45.331  &  +37:33:22.89  &    47.4  &    24.1  &   139.3  &    0.03  &  12.5  &     4.7  &     3.2  &     0.6  &  PRE  \\
CMCHerschel$-$93  &  04:20:54.139  &  +37:33:02.44  &    95.4  &    18.7  &   104.2  &    0.02  &  15.5  &     1.1  &     0.3  &     0.4  &  USL  \\
CMCHerschel$-$94  &  04:21:33.598  &  +37:32:56.00  &   112.1  &    31.8  &   117.3  &    0.06  &  13.3  &     0.5  &     3.0  &     1.2  &  PRE  \\
CMCHerschel$-$95  &  04:21:50.662  &  +37:32:49.60  &    78.0  &    21.4  &   167.3  &    0.03  &  14.0  &     1.1  &     1.0  &     0.6  &  PRE  \\
CMCHerschel$-$96  &  04:21:00.872  &  +37:32:41.50  &    50.3  &    24.5  &   125.2  &    0.03  &  15.0  &     0.4  &     0.4  &     0.6  &  USL  \\
CMCHerschel$-$97  &  04:21:38.818  &  +37:32:36.77  &    60.9  &    26.2  &   145.3  &    0.04  &  12.9  &     1.6  &     2.1  &     0.7  &  PRE  \\
CMCHerschel$-$98  &  04:21:44.630  &  +37:32:18.24  &    48.3  &    26.8  &   149.3  &    0.03  &  13.3  &     0.7  &     0.7  &     0.6  &  PRE  \\
CMCHerschel$-$99  &  04:20:15.031  &  +37:31:46.81  &   139.4  &    46.2  &    51.1  &    0.08  &  15.0  &     0.1  &     1.9  &     1.7  &  PRE  \\
CMCHerschel$-$100  &  04:21:54.424  &  +37:31:46.17  &    42.1  &    31.2  &    93.3  &    0.03  &  14.7  &     0.4  &     0.4  &     0.7  &  USL  \\
CMCHerschel$-$101  &  04:20:03.578  &  +37:31:23.24  &   107.8  &    27.7  &    78.1  &    0.05  &  15.0  &     0.4  &     1.4  &     1.0  &  PRE  \\
CMCHerschel$-$102  &  04:20:47.439  &  +37:30:47.20  &    68.5  &    21.9  &    11.2  &    0.03  &  15.9  &     0.4  &     0.3  &     0.6  &  USL  \\
CMCHerschel$-$103  &  04:19:36.797  &  +37:26:54.70  &    51.3  &    27.6  &    98.0  &    0.03  &  14.9  &     0.4  &     0.5  &     0.7  &  USL  \\
CMCHerschel$-$104  &  04:21:07.870  &  +37:25:21.83  &    97.6  &    32.4  &    15.2  &    0.06  &  15.0  &     0.3  &     1.3  &     1.1  &  PRE  \\
CMCHerschel$-$105  &  04:19:29.821  &  +37:22:52.29  &    54.0  &    23.4  &    13.0  &    0.03  &  15.8  &     0.4  &     0.3  &     0.6  &  USL  \\
 \hline
\end{tabular}
\centerline{Table \ref{Tab:herschelcs} --- Continued}
\end{table*}

\clearpage

\begin{table*}
 \begin{tabular}{c c c c c c c c c c c c}
  \hline
  \hline
No. & R.A. & DEC. &  $L_{\rm maj}$ & $L_{\rm min}$ & $\theta$ & $R_{\rm eff}$  & ${T}_{\rm dust}$& 
n(H$_{2}$) & $M$ & $M_{\rm BE}$ & Type\\
 & (J2000) & (J2000) & (${}''$) & (${}''$)& ($^{\circ}$)& (pc)  &(K)  & ($\rm 10^{5}\ cm^{-3}$) & ($\rm M_\odot$) & ($\rm M_\odot$) & \\
  \hline\noalign{\smallskip}
CMCHerschel$-$106  &  04:21:01.029  &  +37:20:51.54  &   101.6  &    34.7  &    19.2  &    0.06  &  14.1  &     0.4  &     2.5  &     1.2  &  PRE  \\
CMCHerschel$-$107  &  04:19:28.867  &  +37:20:32.64  &   160.6  &    20.8  &   167.0  &    0.04  &  16.9  &     0.1  &     0.3  &     0.9  &  USL  \\
CMCHerschel$-$108  &  04:23:15.873  &  +37:20:11.19  &    82.1  &    18.5  &    79.5  &    0.02  &  15.3  &     1.6  &     0.3  &     0.4  &  USL  \\
CMCHerschel$-$109  &  04:24:15.242  &  +37:16:59.74  &    82.0  &    24.5  &    47.7  &    0.04  &  14.8  &     0.2  &     0.4  &     0.8  &  USL  \\
CMCHerschel$-$110  &  04:24:37.553  &  +37:16:57.14  &   143.2  &    27.8  &   114.8  &    0.06  &  14.2  &     0.3  &     2.1  &     1.2  &  PRE  \\
CMCHerschel$-$111  &  04:25:04.241  &  +37:16:23.13  &   128.8  &    32.3  &   129.8  &    0.06  &  12.8  &     1.0  &     7.2  &     1.3  &  PRE  \\
CMCHerschel$-$112  &  04:24:53.954  &  +37:15:23.36  &    65.1  &    23.2  &   118.8  &    0.03  &  14.2  &     0.3  &     0.3  &     0.7  &  USL  \\
CMCHerschel$-$113  &  04:25:08.857  &  +37:15:16.67  &    56.3  &    27.0  &    59.8  &    0.04  &  14.2  &     1.4  &     1.8  &     0.7  &  PRO  \\
CMCHerschel$-$114  &  04:25:16.545  &  +37:14:38.04  &    97.7  &    20.0  &   165.8  &    0.03  &  14.3  &     0.5  &     0.4  &     0.6  &  USL  \\
CMCHerschel$-$115  &  04:24:59.925  &  +37:14:36.02  &    67.6  &    29.6  &   111.8  &    0.04  &  13.6  &     0.7  &     1.5  &     0.8  &  PRE  \\
CMCHerschel$-$116  &  04:25:08.668  &  +37:13:33.63  &    87.0  &    38.7  &    93.8  &    0.06  &  13.6  &     0.4  &     2.5  &     1.2  &  PRE  \\
CMCHerschel$-$117  &  04:23:53.405  &  +37:13:08.37  &    62.1  &    25.7  &   149.6  &    0.04  &  15.5  &     0.3  &     0.5  &     0.7  &  USL  \\
CMCHerschel$-$118  &  04:25:24.553  &  +37:11:44.91  &    53.0  &    35.2  &   111.9  &    0.04  &  13.8  &     0.7  &     1.4  &     0.8  &  PRE  \\
CMCHerschel$-$119  &  04:25:15.657  &  +37:11:43.37  &   145.6  &    41.3  &     9.8  &    0.08  &  13.5  &     0.4  &     5.9  &     1.6  &  PRE  \\
CMCHerschel$-$120  &  04:25:24.344  &  +37:08:36.71  &   112.2  &    44.5  &   146.9  &    0.07  &  13.3  &     0.5  &     5.4  &     1.5  &  PRE  \\
CMCHerschel$-$121  &  04:25:38.976  &  +37:06:53.79  &   150.8  &    43.1  &   107.9  &    0.08  &  12.5  &     2.0  &    32.9  &     1.7  &  PRO  \\
CMCHerschel$-$122  &  04:26:04.155  &  +37:05:27.89  &    97.3  &    32.5  &   128.0  &    0.06  &  13.8  &     0.5  &     2.4  &     1.1  &  PRE  \\
CMCHerschel$-$123  &  04:25:56.272  &  +37:05:09.77  &    79.7  &    34.4  &    81.9  &    0.05  &  13.4  &     0.5  &     1.8  &     1.0  &  PRE  \\
CMCHerschel$-$124  &  04:26:41.917  &  +37:02:05.78  &    95.4  &    37.1  &    92.1  &    0.06  &  14.2  &     0.4  &     2.4  &     1.2  &  PRE  \\
CMCHerschel$-$125  &  04:27:02.109  &  +37:00:23.87  &    40.0  &    22.6  &   104.1  &    0.02  &  15.1  &     0.6  &     0.2  &     0.5  &  USL  \\
CMCHerschel$-$126  &  04:25:30.266  &  +36:57:39.21  &    87.9  &    20.1  &   107.9  &    0.03  &  15.9  &     0.2  &     0.1  &     0.6  &  USL  \\
CMCHerschel$-$127  &  04:27:04.819  &  +36:57:11.37  &    72.1  &    42.5  &   141.1  &    0.06  &  13.4  &     0.5  &     2.6  &     1.1  &  PRE  \\
CMCHerschel$-$128  &  04:25:58.008  &  +36:57:05.55  &    58.1  &    24.4  &   113.0  &    0.03  &  14.9  &     0.5  &     0.5  &     0.7  &  USL  \\
CMCHerschel$-$129  &  04:26:03.215  &  +36:56:38.62  &    72.4  &    24.6  &   107.0  &    0.04  &  14.2  &     1.1  &     1.7  &     0.7  &  PRE  \\
CMCHerschel$-$130  &  04:25:46.262  &  +36:56:08.20  &    59.4  &    34.3  &   122.9  &    0.04  &  14.6  &     0.6  &     1.4  &     0.9  &  PRE  \\
CMCHerschel$-$131  &  04:27:00.295  &  +36:55:52.75  &    93.8  &    30.1  &   173.1  &    0.05  &  13.9  &     0.6  &     2.3  &     1.0  &  PRE  \\
CMCHerschel$-$132  &  04:30:44.388  &  +36:55:33.39  &    44.0  &    20.3  &    30.7  &    0.02  &  15.9  &     0.7  &     0.2  &     0.4  &  USL  \\
CMCHerschel$-$133  &  04:30:56.578  &  +36:55:18.34  &    74.5  &    32.5  &    92.7  &    0.05  &  14.5  &     0.3  &     1.1  &     1.0  &  PRE  \\
CMCHerschel$-$134  &  04:27:36.720  &  +36:53:21.62  &    48.5  &    34.1  &    81.2  &    0.04  &  15.5  &     0.1  &     0.3  &     0.8  &  USL  \\
CMCHerschel$-$135  &  04:27:30.500  &  +36:49:29.14  &    91.1  &    32.2  &   136.2  &    0.05  &  13.3  &     0.8  &     3.6  &     1.1  &  PRE  \\
CMCHerschel$-$136  &  04:31:31.320  &  +36:49:12.64  &   132.3  &    19.2  &    38.8  &    0.03  &  14.8  &     0.4  &     0.4  &     0.6  &  USL  \\
CMCHerschel$-$137  &  04:27:34.016  &  +36:48:46.22  &   112.9  &    43.0  &    80.2  &    0.07  &  13.6  &     0.4  &     4.3  &     1.4  &  PRE  \\
CMCHerschel$-$138  &  04:27:44.242  &  +36:46:40.76  &    56.4  &    18.9  &   121.2  &    0.02  &  15.1  &     3.2  &     0.5  &     0.4  &  PRE  \\
CMCHerschel$-$139  &  04:29:07.842  &  +36:46:18.51  &    54.8  &    45.5  &    86.4  &    0.05  &  14.4  &     0.1  &     0.3  &     1.0  &  USL  \\
CMCHerschel$-$140  &  04:27:53.849  &  +36:46:13.94  &    47.8  &    26.1  &   118.2  &    0.03  &  15.0  &     0.4  &     0.4  &     0.6  &  USL  \\
CMCHerschel$-$141  &  04:29:13.834  &  +36:46:02.39  &    55.1  &    30.9  &    69.4  &    0.04  &  14.3  &     0.3  &     0.5  &     0.8  &  USL  \\
CMCHerschel$-$142  &  04:30:09.036  &  +36:45:48.49  &   192.6  &    23.4  &   128.6  &    0.06  &  15.2  &     0.1  &     0.8  &     1.2  &  USL  \\
CMCHerschel$-$143  &  04:28:39.593  &  +36:42:03.74  &    71.7  &    20.8  &   110.4  &    0.03  &  15.7  &     0.3  &     0.2  &     0.6  &  USL  \\
CMCHerschel$-$144  &  04:31:39.534  &  +36:41:59.96  &    67.8  &    29.3  &     8.8  &    0.04  &  14.5  &     0.2  &     0.5  &     0.8  &  USL  \\
CMCHerschel$-$145  &  04:29:08.588  &  +36:40:53.18  &    87.8  &    27.8  &    25.4  &    0.05  &  14.7  &     0.3  &     0.9  &     0.9  &  USL  \\
CMCHerschel$-$146  &  04:31:34.363  &  +36:40:41.59  &    68.7  &    36.6  &    72.8  &    0.05  &  14.2  &     0.4  &     1.3  &     1.0  &  PRE  \\
CMCHerschel$-$147  &  04:31:31.265  &  +36:39:21.24  &    84.2  &    20.9  &   105.8  &    0.03  &  14.8  &     0.6  &     0.6  &     0.6  &  USL  \\
CMCHerschel$-$148  &  04:31:50.475  &  +36:39:04.36  &   125.6  &    40.6  &   144.8  &    0.07  &  14.1  &     0.2  &     1.8  &     1.5  &  PRE  \\
CMCHerschel$-$149  &  04:28:16.452  &  +36:38:28.50  &    93.4  &    22.4  &     8.3  &    0.04  &  15.9  &     0.2  &     0.3  &     0.8  &  USL  \\
CMCHerschel$-$150  &  04:29:27.327  &  +36:35:18.42  &    44.5  &    25.1  &    77.5  &    0.03  &  14.9  &     0.5  &     0.3  &     0.6  &  USL  \\
CMCHerschel$-$151  &  04:28:51.108  &  +36:32:07.84  &    63.2  &    25.2  &     5.4  &    0.04  &  14.3  &     0.4  &     0.6  &     0.7  &  USL  \\
CMCHerschel$-$152  &  04:28:55.453  &  +36:31:29.10  &    57.3  &    33.5  &   158.4  &    0.04  &  14.1  &     1.3  &     2.9  &     0.8  &  PRO  \\
CMCHerschel$-$153  &  04:28:15.818  &  +36:30:33.04  &    46.8  &    45.0  &   159.3  &    0.05  &  14.5  &     0.1  &     0.4  &     0.9  &  PRO  \\
CMCHerschel$-$154  &  04:28:06.636  &  +36:29:56.54  &    92.8  &    36.9  &    97.3  &    0.06  &  14.6  &     0.1  &     0.8  &     1.2  &  USL  \\
CMCHerschel$-$155  &  04:28:44.143  &  +36:28:36.27  &   157.5  &    29.3  &    30.4  &    0.07  &  14.1  &     0.5  &     4.0  &     1.3  &  PRO  \\
CMCHerschel$-$156  &  04:29:24.260  &  +36:28:07.10  &    56.4  &    18.8  &   139.5  &    0.02  &  15.1  &     2.1  &     0.3  &     0.3  &  USL  \\
CMCHerschel$-$157  &  04:29:07.039  &  +36:27:48.81  &    32.1  &    20.1  &    45.4  &    0.02  &  14.9  &     1.5  &     0.2  &     0.3  &  USL  \\
CMCHerschel$-$158  &  04:28:52.474  &  +36:27:29.13  &    57.9  &    34.5  &   160.4  &    0.04  &  14.1  &     0.5  &     1.3  &     0.9  &  PRE  \\
CMCHerschel$-$159  &  04:30:01.992  &  +36:26:49.13  &    54.0  &    32.6  &    39.6  &    0.04  &  14.8  &     0.3  &     0.6  &     0.8  &  USL  \\
CMCHerschel$-$160  &  04:28:37.958  &  +36:25:23.05  &   131.3  &    41.5  &    47.3  &    0.08  &  13.6  &     0.6  &     7.0  &     1.5  &  PRO  \\
\hline
\end{tabular}
\centerline{Table \ref{Tab:herschelcs} --- Continued}
\end{table*}

\clearpage

\begin{table*}
 \begin{tabular}{c c c c c c c c c c c c}
  \hline
  \hline
No. & R.A. & DEC. &  $L_{\rm maj}$ & $L_{\rm min}$ & $\theta$ & $R_{\rm eff}$  & ${T}_{\rm dust}$& 
n(H$_{2}$) & $M$ & $M_{\rm BE}$ & Type\\
 & (J2000) & (J2000) & (${}''$) & (${}''$)& ($^{\circ}$)& (pc)  &(K)  & ($\rm 10^{5}\ cm^{-3}$) & ($\rm M_\odot$) & ($\rm M_\odot$) & \\
  \hline\noalign{\smallskip}
CMCHerschel$-$161  &  04:28:54.732  &  +36:24:26.83  &    50.6  &    25.1  &    68.4  &    0.03  &  14.8  &     0.8  &     0.7  &     0.6  &  PRE  \\
CMCHerschel$-$162  &  04:34:51.502  &  +36:24:24.01  &    59.2  &    36.5  &   138.3  &    0.05  &  13.9  &     0.4  &     1.3  &     0.9  &  PRE  \\
CMCHerschel$-$163  &  04:34:53.546  &  +36:23:21.73  &    60.6  &    37.6  &   117.3  &    0.05  &  13.2  &     1.4  &     4.4  &     0.9  &  PRO  \\
CMCHerschel$-$164  &  04:35:32.941  &  +36:17:15.68  &   124.6  &    20.2  &   153.4  &    0.04  &  14.3  &     0.3  &     0.3  &     0.7  &  USL  \\
CMCHerschel$-$165  &  04:35:38.926  &  +36:16:44.29  &    85.0  &    28.6  &    52.4  &    0.05  &  13.7  &     0.2  &     0.7  &     0.9  &  USL  \\
CMCHerschel$-$166  &  04:35:38.042  &  +36:15:40.07  &    81.5  &    44.5  &   135.4  &    0.06  &  13.4  &     0.2  &     1.7  &     1.2  &  PRE  \\
CMCHerschel$-$167  &  04:35:42.984  &  +36:14:39.66  &   117.0  &    38.1  &    52.4  &    0.07  &  14.3  &     0.1  &     1.3  &     1.4  &  USL  \\
CMCHerschel$-$168  &  04:35:34.279  &  +36:14:26.85  &    40.9  &    19.0  &     0.4  &    0.02  &  14.8  &     2.3  &     0.2  &     0.3  &  USL  \\
CMCHerschel$-$169  &  04:26:38.842  &  +36:13:42.74  &    32.2  &    23.9  &   135.0  &    0.02  &  15.6  &     0.6  &     0.2  &     0.4  &  USL  \\
CMCHerschel$-$170  &  04:35:36.921  &  +36:13:17.87  &    47.6  &    26.2  &   149.4  &    0.03  &  14.1  &     1.2  &     1.1  &     0.6  &  PRE  \\
CMCHerschel$-$171  &  04:30:01.439  &  +36:12:06.73  &    47.3  &    32.3  &    18.6  &    0.04  &  14.0  &     0.5  &     0.7  &     0.7  &  USL  \\
CMCHerschel$-$172  &  04:29:54.353  &  +36:10:35.79  &    94.2  &    38.7  &   156.5  &    0.06  &  13.6  &     0.4  &     2.7  &     1.2  &  PRE  \\
CMCHerschel$-$173  &  04:31:31.229  &  +36:06:39.82  &    34.2  &    19.9  &   171.8  &    0.02  &  15.7  &     0.9  &     0.1  &     0.3  &  USL  \\
CMCHerschel$-$174  &  04:28:25.375  &  +36:04:14.13  &   165.8  &    22.7  &   152.3  &    0.05  &  16.1  &     0.1  &     0.4  &     1.0  &  USL  \\
CMCHerschel$-$175  &  04:30:50.008  &  +36:03:13.21  &    68.7  &    28.4  &    50.7  &    0.04  &  14.9  &     0.3  &     0.7  &     0.8  &  USL  \\
CMCHerschel$-$176  &  04:30:41.098  &  +36:02:48.23  &    99.7  &    39.1  &   157.7  &    0.06  &  13.6  &     0.5  &     4.0  &     1.3  &  PRE  \\
CMCHerschel$-$177  &  04:31:02.404  &  +36:01:54.77  &   178.7  &    40.7  &    94.7  &    0.09  &  13.5  &     0.3  &     5.8  &     1.7  &  PRE  \\
CMCHerschel$-$178  &  04:30:57.870  &  +36:01:29.85  &    45.6  &    34.3  &     6.7  &    0.04  &  13.3  &     1.6  &     2.5  &     0.8  &  PRE  \\
CMCHerschel$-$179  &  04:30:07.128  &  +36:01:23.44  &    95.6  &    40.2  &   156.6  &    0.06  &  13.7  &     0.3  &     1.9  &     1.3  &  PRE  \\
CMCHerschel$-$180  &  04:27:29.020  &  +36:00:57.88  &    67.5  &    25.3  &   151.2  &    0.04  &  15.0  &     0.4  &     0.5  &     0.7  &  USL  \\
CMCHerschel$-$181  &  04:30:15.386  &  +36:00:15.99  &    94.8  &    23.0  &    94.6  &    0.04  &  12.8  &     2.2  &     3.8  &     0.8  &  PRO  \\
CMCHerschel$-$182  &  04:30:21.854  &  +36:00:07.20  &    88.9  &    38.1  &   177.6  &    0.06  &  13.9  &     0.3  &     1.9  &     1.2  &  PRE  \\
CMCHerschel$-$183  &  04:30:44.083  &  +35:59:57.20  &   114.2  &    32.8  &   150.7  &    0.06  &  13.2  &     1.1  &     6.8  &     1.2  &  PRO  \\
CMCHerschel$-$184  &  04:31:03.594  &  +35:59:09.35  &    52.9  &    38.4  &    72.7  &    0.04  &  13.8  &     0.5  &     1.2  &     0.9  &  PRE  \\
CMCHerschel$-$185  &  04:30:38.434  &  +35:58:31.12  &   116.6  &    30.7  &   147.7  &    0.06  &  13.5  &     0.5  &     3.1  &     1.2  &  PRE  \\
CMCHerschel$-$186  &  04:30:15.828  &  +35:58:05.34  &   122.9  &    30.2  &   147.6  &    0.06  &  13.5  &     0.8  &     4.7  &     1.2  &  PRE  \\
CMCHerschel$-$187  &  04:30:43.542  &  +35:58:03.46  &    79.5  &    26.0  &   162.7  &    0.04  &  13.5  &     1.1  &     2.2  &     0.8  &  PRE  \\
CMCHerschel$-$188  &  04:30:59.993  &  +35:57:41.48  &    96.0  &    35.8  &    63.7  &    0.06  &  14.0  &     0.3  &     1.8  &     1.2  &  PRE  \\
CMCHerschel$-$189  &  04:30:28.797  &  +35:57:40.72  &    52.3  &    37.2  &   132.6  &    0.04  &  13.8  &     0.3  &     0.7  &     0.9  &  USL  \\
CMCHerschel$-$190  &  04:30:21.409  &  +35:57:06.26  &    65.5  &    20.3  &    17.6  &    0.03  &  14.3  &     1.4  &     0.7  &     0.5  &  PRE  \\
CMCHerschel$-$191  &  04:30:36.658  &  +35:56:50.53  &    46.0  &    23.0  &   171.7  &    0.03  &  13.3  &     1.9  &     1.0  &     0.5  &  PRE  \\
CMCHerschel$-$192  &  04:30:29.962  &  +35:56:48.55  &    40.7  &    20.0  &   143.6  &    0.02  &  13.7  &     3.3  &     0.6  &     0.4  &  PRE  \\
CMCHerschel$-$193  &  04:31:09.044  &  +35:56:45.06  &    87.6  &    19.9  &    94.7  &    0.03  &  14.4  &     1.0  &     0.7  &     0.6  &  PRE  \\
CMCHerschel$-$194  &  04:31:02.736  &  +35:56:25.79  &    65.1  &    32.6  &    48.7  &    0.04  &  13.2  &     1.0  &     2.7  &     0.9  &  PRE  \\
CMCHerschel$-$195  &  04:30:42.731  &  +35:56:05.96  &    49.0  &    19.2  &    16.7  &    0.02  &  14.0  &     1.8  &     0.3  &     0.4  &  USL  \\
CMCHerschel$-$196  &  04:30:48.730  &  +35:55:35.48  &    99.1  &    19.6  &    92.7  &    0.03  &  14.2  &     1.9  &     1.3  &     0.6  &  PRE  \\
CMCHerschel$-$197  &  04:30:36.815  &  +35:54:36.15  &    92.4  &    45.7  &   179.7  &    0.07  &  12.7  &     1.8  &    15.3  &     1.3  &  PRO  \\
CMCHerschel$-$198  &  04:30:45.364  &  +35:54:18.39  &    51.1  &    31.2  &   173.7  &    0.04  &  13.4  &     0.8  &     1.2  &     0.8  &  PRE  \\
CMCHerschel$-$199  &  04:30:32.256  &  +35:53:25.11  &    51.9  &    30.8  &   131.6  &    0.04  &  12.8  &     1.7  &     2.7  &     0.8  &  PRE  \\
CMCHerschel$-$200  &  04:30:39.564  &  +35:53:20.51  &    49.3  &    22.3  &     4.7  &    0.03  &  13.3  &     2.2  &     1.2  &     0.5  &  PRE  \\
CMCHerschel$-$201  &  04:30:27.697  &  +35:53:07.19  &   206.6  &    44.5  &   168.6  &    0.10  &  13.2  &     0.2  &     4.6  &     2.0  &  PRE  \\
CMCHerschel$-$202  &  04:30:39.994  &  +35:52:03.00  &    45.8  &    21.5  &    57.6  &    0.02  &  14.1  &     3.7  &     1.5  &     0.5  &  PRO  \\
CMCHerschel$-$203  &  04:30:31.104  &  +35:51:37.94  &   100.1  &    33.9  &   105.6  &    0.06  &  12.4  &     1.4  &     8.0  &     1.2  &  PRO  \\
CMCHerschel$-$204  &  04:30:39.955  &  +35:51:16.91  &    56.6  &    36.8  &    58.6  &    0.05  &  12.8  &     1.2  &     3.3  &     0.9  &  PRE  \\
CMCHerschel$-$205  &  04:30:38.798  &  +35:50:22.89  &    55.0  &    29.1  &   164.7  &    0.04  &  13.2  &     4.3  &     6.5  &     0.7  &  PRO  \\
CMCHerschel$-$206  &  04:30:33.737  &  +35:49:50.38  &    28.1  &    21.0  &    61.6  &    0.02  &  13.1  &     2.1  &     0.3  &     0.3  &  USL  \\
CMCHerschel$-$207  &  04:31:14.302  &  +35:49:30.40  &    46.0  &    26.7  &    87.7  &    0.03  &  14.6  &     0.7  &     0.6  &     0.6  &  USL  \\
CMCHerschel$-$208  &  04:30:28.949  &  +35:49:21.65  &   100.8  &    33.3  &    19.6  &    0.06  &  12.6  &     0.7  &     3.6  &     1.1  &  PRO  \\
CMCHerschel$-$209  &  04:30:29.918  &  +35:48:11.63  &    50.8  &    22.1  &   174.6  &    0.03  &  12.7  &     3.3  &     1.8  &     0.5  &  PRE  \\
CMCHerschel$-$210  &  04:30:36.680  &  +35:47:59.53  &    95.6  &    32.7  &   105.6  &    0.06  &  12.7  &     0.7  &     3.5  &     1.1  &  PRE  \\
CMCHerschel$-$211  &  04:30:30.888  &  +35:47:01.65  &    34.8  &    24.8  &   161.6  &    0.02  &  13.1  &     0.6  &     0.2  &     0.5  &  USL  \\
CMCHerschel$-$212  &  04:30:15.520  &  +35:46:52.39  &    62.4  &    30.4  &   140.6  &    0.04  &  14.9  &     0.3  &     0.6  &     0.8  &  USL  \\
CMCHerschel$-$213  &  04:30:26.140  &  +35:46:25.86  &    85.7  &    24.0  &   172.6  &    0.04  &  13.2  &     0.9  &     1.6  &     0.8  &  PRE  \\
CMCHerschel$-$214  &  04:30:30.161  &  +35:45:43.16  &   100.0  &    34.1  &    51.6  &    0.06  &  12.4  &     1.1  &     6.1  &     1.2  &  PRE  \\
CMCHerschel$-$215  &  04:30:31.822  &  +35:45:05.62  &    45.1  &    30.8  &    28.6  &    0.03  &  12.6  &     2.3  &     2.8  &     0.7  &  PRO  \\
  \hline
\end{tabular}
\centerline{Table \ref{Tab:herschelcs} --- Continued}
\end{table*}

\clearpage

\begin{table*}
 \begin{tabular}{c c c c c c c c c c c c}
  \hline
  \hline
No. & R.A. & DEC. &  $L_{\rm maj}$ & $L_{\rm min}$ & $\theta$ & $R_{\rm eff}$  & ${T}_{\rm dust}$& 
n(H$_{2}$) & $M$ & $M_{\rm BE}$ & Type\\
 & (J2000) & (J2000) & (${}''$) & (${}''$)& ($^{\circ}$)& (pc)  &(K)  & ($\rm 10^{5}\ cm^{-3}$) & ($\rm M_\odot$) & ($\rm M_\odot$) & \\
  \hline\noalign{\smallskip}
CMCHerschel$-$216  &  04:30:46.644  &  +35:44:14.13  &    72.7  &    27.4  &   132.7  &    0.04  &  13.9  &     0.7  &     1.4  &     0.8  &  PRE  \\
CMCHerschel$-$217  &  04:30:30.168  &  +35:43:56.97  &    78.8  &    35.5  &   123.6  &    0.05  &  13.0  &     0.6  &     2.5  &     1.0  &  PRE  \\
CMCHerschel$-$218  &  04:30:25.080  &  +35:42:38.41  &    56.1  &    26.0  &    48.6  &    0.03  &  14.5  &     0.6  &     0.7  &     0.7  &  PRE  \\
CMCHerschel$-$219  &  04:31:03.539  &  +35:42:20.52  &   171.0  &    24.4  &    46.7  &    0.06  &  14.2  &     0.3  &     1.8  &     1.1  &  PRE  \\
CMCHerschel$-$220  &  04:31:24.386  &  +35:39:51.01  &    84.6  &    23.4  &    19.8  &    0.04  &  13.3  &     0.9  &     1.5  &     0.8  &  PRE  \\
CMCHerschel$-$221  &  04:31:29.431  &  +35:39:30.31  &    58.5  &    23.0  &   149.8  &    0.03  &  13.5  &     1.1  &     0.9  &     0.6  &  PRE  \\
CMCHerschel$-$222  &  04:30:57.823  &  +35:39:22.43  &   170.8  &    36.5  &   175.7  &    0.08  &  13.5  &     0.4  &     6.0  &     1.6  &  PRE  \\
CMCHerschel$-$223  &  04:31:22.028  &  +35:39:03.14  &    71.0  &    24.8  &    91.7  &    0.04  &  13.3  &     1.3  &     1.9  &     0.7  &  PRE  \\
CMCHerschel$-$224  &  04:31:27.614  &  +35:38:49.93  &    40.4  &    25.7  &   171.8  &    0.03  &  13.5  &     1.8  &     1.2  &     0.6  &  PRE  \\
CMCHerschel$-$225  &  04:30:48.766  &  +35:37:46.52  &   121.5  &    26.1  &    51.7  &    0.05  &  13.4  &     2.1  &     8.5  &     1.0  &  PRO  \\
CMCHerschel$-$226  &  04:30:37.169  &  +35:36:50.94  &    49.7  &    25.5  &    78.6  &    0.03  &  13.9  &     1.6  &     1.4  &     0.6  &  PRE  \\
CMCHerschel$-$227  &  04:31:30.370  &  +35:36:34.13  &    36.9  &    22.2  &    90.7  &    0.02  &  15.2  &     0.8  &     0.2  &     0.4  &  USL  \\
CMCHerschel$-$228  &  04:30:32.930  &  +35:36:29.74  &    34.1  &    25.2  &    23.6  &    0.02  &  14.5  &     1.4  &     0.6  &     0.5  &  PRE  \\
CMCHerschel$-$229  &  04:30:35.288  &  +35:34:38.46  &    87.3  &    32.4  &   132.6  &    0.05  &  13.4  &     1.1  &     4.5  &     1.0  &  PRE  \\
CMCHerschel$-$230  &  04:30:54.307  &  +35:33:15.05  &    58.5  &    22.1  &   125.7  &    0.03  &  14.7  &     1.0  &     0.7  &     0.6  &  PRE  \\
CMCHerschel$-$231  &  04:30:57.382  &  +35:30:02.95  &    62.8  &    18.6  &     9.7  &    0.02  &  14.8  &     8.2  &     1.1  &     0.3  &  PRE  \\
CMCHerschel$-$232  &  04:30:41.186  &  +35:29:56.69  &   175.4  &    37.8  &    18.7  &    0.08  &  13.1  &     1.0  &    16.8  &     1.7  &  PRO  \\
CMCHerschel$-$233  &  04:31:20.458  &  +35:29:28.65  &    35.9  &    21.9  &   166.8  &    0.02  &  15.4  &     1.1  &     0.3  &     0.4  &  USL  \\
CMCHerschel$-$234  &  04:30:54.263  &  +35:28:56.68  &    66.9  &    45.2  &    84.7  &    0.06  &  14.4  &     0.6  &     3.2  &     1.1  &  PRE  \\
CMCHerschel$-$235  &  04:30:40.649  &  +35:28:56.06  &    59.1  &    40.0  &    81.6  &    0.05  &  13.3  &     2.6  &     8.7  &     1.0  &  PRE  \\
CMCHerschel$-$236  &  04:30:38.419  &  +35:27:46.98  &    93.9  &    38.9  &   121.6  &    0.06  &  14.4  &     0.8  &     5.3  &     1.2  &  PRE  \\
CMCHerschel$-$237  &  04:30:25.499  &  +35:27:25.60  &    58.9  &    19.6  &   177.6  &    0.02  &  16.4  &     0.5  &     0.2  &     0.4  &  USL  \\
CMCHerschel$-$238  &  04:30:48.763  &  +35:27:09.53  &    54.3  &    23.5  &   156.7  &    0.03  &  18.0  &     0.3  &     0.3  &     0.6  &  USL  \\
CMCHerschel$-$239  &  04:30:34.001  &  +35:27:07.93  &    52.8  &    29.5  &   152.6  &    0.04  &  14.8  &     0.5  &     0.8  &     0.7  &  PRE  \\
CMCHerschel$-$240  &  04:29:49.019  &  +35:26:29.98  &    36.5  &    21.7  &   121.5  &    0.02  &  20.5  &     0.6  &     0.1  &     0.4  &  USL  \\
CMCHerschel$-$241  &  04:30:27.352  &  +35:26:12.84  &   105.7  &    23.4  &    30.6  &    0.04  &  16.0  &     0.4  &     0.9  &     0.8  &  PRE  \\
CMCHerschel$-$242  &  04:29:40.882  &  +35:25:44.05  &    71.0  &    22.2  &   144.5  &    0.03  &  20.5  &     0.3  &     0.3  &     0.6  &  USL  \\
CMCHerschel$-$243  &  04:30:17.648  &  +35:23:11.29  &    51.3  &    43.0  &   174.6  &    0.05  &  17.3  &     0.5  &     1.6  &     0.9  &  PRE  \\
CMCHerschel$-$244  &  04:30:58.557  &  +35:22:52.25  &    83.1  &    26.1  &   140.7  &    0.04  &  16.0  &     0.2  &     0.4  &     0.8  &  USL  \\
CMCHerschel$-$245  &  04:30:50.376  &  +35:22:13.66  &    54.2  &    21.0  &     9.7  &    0.03  &  16.3  &     0.7  &     0.3  &     0.5  &  USL  \\
CMCHerschel$-$246  &  04:30:41.158  &  +35:22:06.02  &    59.4  &    46.5  &    36.7  &    0.05  &  16.1  &     0.3  &     1.2  &     1.1  &  PRE  \\
CMCHerschel$-$247  &  04:29:39.686  &  +35:20:45.71  &    45.6  &    20.0  &   169.5  &    0.02  &  20.9  &     1.7  &     0.4  &     0.4  &  PRE  \\
CMCHerschel$-$248  &  04:30:22.925  &  +35:20:22.34  &    63.7  &    24.8  &    42.6  &    0.03  &  18.7  &     0.5  &     0.6  &     0.7  &  USL  \\
CMCHerschel$-$249  &  04:30:24.578  &  +35:19:44.83  &    33.3  &    18.4  &     5.6  &    0.01  &  18.6  &    15.3  &     0.4  &     0.2  &  PRE  \\
CMCHerschel$-$250  &  04:29:54.966  &  +35:17:30.05  &    38.5  &    22.2  &   142.5  &    0.02  &  24.1  &     1.1  &     0.4  &     0.5  &  USL  \\
CMCHerschel$-$251  &  04:30:15.883  &  +35:17:12.44  &   160.4  &    41.6  &    13.6  &    0.08  &  32.2  &     0.2  &     3.5  &     1.7  &  PRO  \\
CMCHerschel$-$252  &  04:30:15.542  &  +35:16:29.68  &    98.1  &    57.9  &    10.6  &    0.08  &  34.1  &     0.2  &     2.4  &     1.6  &  PRO  \\
CMCHerschel$-$253  &  04:30:00.434  &  +35:15:52.09  &    32.2  &    21.0  &   122.5  &    0.02  &  26.2  &     2.7  &     0.5  &     0.4  &  PRE  \\
CMCHerschel$-$254  &  04:29:50.654  &  +35:15:43.74  &    40.7  &    33.1  &   114.5  &    0.03  &  18.7  &     1.5  &     1.8  &     0.7  &  PRO  \\
CMCHerschel$-$255  &  04:29:55.604  &  +35:15:37.37  &    96.6  &    30.9  &   156.5  &    0.05  &  21.8  &     0.7  &     2.8  &     1.1  &  PRE  \\
CMCHerschel$-$256  &  04:30:23.143  &  +35:15:21.78  &    34.6  &    23.6  &   137.6  &    0.02  &  27.2  &     0.7  &     0.2  &     0.5  &  USL  \\
CMCHerschel$-$257  &  04:29:57.220  &  +35:15:06.88  &    34.0  &    20.2  &    37.5  &    0.02  &  22.7  &     4.7  &     0.7  &     0.3  &  PRE  \\
CMCHerschel$-$258  &  04:30:32.811  &  +35:14:58.05  &    68.8  &    19.9  &   110.6  &    0.03  &  21.4  &     0.4  &     0.2  &     0.5  &  USL  \\
CMCHerschel$-$259  &  04:29:50.436  &  +35:14:39.84  &    73.2  &    26.5  &    98.5  &    0.04  &  17.8  &     0.8  &     1.6  &     0.8  &  PRO  \\
CMCHerschel$-$260  &  04:29:59.143  &  +35:14:33.14  &    49.4  &    24.9  &    41.6  &    0.03  &  22.8  &     1.8  &     1.4  &     0.6  &  PRE  \\
CMCHerschel$-$261  &  04:30:24.031  &  +35:14:25.90  &    79.5  &    37.4  &    48.6  &    0.05  &  25.5  &     0.1  &     0.6  &     1.1  &  USL  \\
CMCHerschel$-$262  &  04:30:03.902  &  +35:14:08.89  &    62.9  &    37.7  &   131.5  &    0.05  &  22.8  &     0.8  &     2.8  &     1.0  &  PRO  \\
CMCHerschel$-$263  &  04:29:52.938  &  +35:14:06.61  &    68.1  &    21.6  &    40.5  &    0.03  &  18.9  &     1.2  &     1.0  &     0.6  &  PRE  \\
CMCHerschel$-$264  &  04:30:09.155  &  +35:13:59.19  &    46.1  &    27.4  &    23.6  &    0.03  &  24.7  &     0.7  &     0.7  &     0.6  &  PRO  \\
CMCHerschel$-$265  &  04:30:27.257  &  +35:13:24.95  &    40.2  &    24.7  &     1.6  &    0.03  &  20.3  &     0.4  &     0.2  &     0.5  &  USL  \\
CMCHerschel$-$266  &  04:30:10.236  &  +35:13:21.22  &    33.6  &    20.4  &    18.6  &    0.02  &  21.8  &     2.9  &     0.5  &     0.4  &  PRE  \\
CMCHerschel$-$267  &  04:30:17.866  &  +35:12:59.37  &    36.7  &    24.0  &   153.6  &    0.02  &  21.6  &     1.0  &     0.4  &     0.5  &  USL  \\
CMCHerschel$-$268  &  04:30:21.356  &  +35:12:55.22  &    50.6  &    21.0  &    58.6  &    0.02  &  20.8  &     1.1  &     0.4  &     0.5  &  USL  \\
CMCHerschel$-$269  &  04:30:12.731  &  +35:12:47.96  &    37.1  &    27.7  &    83.5  &    0.03  &  20.0  &     1.5  &     1.0  &     0.6  &  PRE  \\
CMCHerschel$-$270  &  04:30:02.542  &  +35:12:10.98  &    35.5  &    28.3  &   136.5  &    0.03  &  19.8  &     0.7  &     0.5  &     0.6  &  USL  \\
  \hline
\end{tabular}
\centerline{Table \ref{Tab:herschelcs} --- Continued}
\end{table*}

\clearpage

\begin{table*}
 \begin{tabular}{c c c c c c c c c c c c}
  \hline
  \hline
No. & R.A. & DEC. &  $L_{\rm maj}$ & $L_{\rm min}$ & $\theta$ & $R_{\rm eff}$  & ${T}_{\rm dust}$
& n(H$_{2}$) & $M$ & $M_{\rm BE}$ & Type\\
 & (J2000) & (J2000) & (${}''$) & (${}''$)& ($^{\circ}$)& (pc)  &(K)  & ($\rm 10^{5}\ cm^{-3}$) & ($\rm M_\odot$) & ($\rm M_\odot$) & \\
  \hline\noalign{\smallskip}
CMCHerschel$-$271  &  04:30:15.573  &  +35:12:04.36  &    62.7  &    22.9  &   161.6  &    0.03  &  16.5  &     4.4  &     4.0  &     0.6  &  PRE  \\
CMCHerschel$-$272  &  04:30:52.976  &  +35:11:35.49  &    28.9  &    19.4  &    78.6  &    0.01  &  15.9  &     3.2  &     0.2  &     0.3  &  USL  \\
CMCHerschel$-$273  &  04:30:11.902  &  +35:10:57.55  &    69.1  &    25.2  &   176.6  &    0.04  &  16.4  &     1.1  &     1.7  &     0.7  &  PRE  \\
CMCHerschel$-$274  &  04:30:26.045  &  +35:10:05.81  &    83.9  &    21.9  &     8.6  &    0.03  &  15.5  &     3.4  &     4.0  &     0.7  &  PRE  \\
CMCHerschel$-$275  &  04:30:20.493  &  +35:09:25.78  &    87.0  &    26.6  &   152.6  &    0.04  &  14.8  &     1.4  &     3.6  &     0.9  &  PRE  \\
CMCHerschel$-$276  &  04:30:28.654  &  +35:09:11.42  &    57.5  &    21.3  &   126.6  &    0.03  &  15.7  &     8.8  &     4.9  &     0.5  &  PRO  \\
CMCHerschel$-$277  &  04:30:35.663  &  +35:08:56.04  &    37.1  &    24.7  &   150.6  &    0.03  &  15.1  &     1.3  &     0.6  &     0.5  &  PRE  \\
CMCHerschel$-$278  &  04:30:40.950  &  +35:08:39.23  &   155.7  &    22.8  &   152.6  &    0.05  &  16.4  &     0.1  &     0.5  &     1.0  &  USL  \\
CMCHerschel$-$279  &  04:30:27.433  &  +35:08:31.45  &    33.4  &    20.9  &     3.6  &    0.02  &  15.8  &     0.9  &     0.2  &     0.4  &  USL  \\
CMCHerschel$-$280  &  04:30:50.826  &  +35:08:26.24  &    63.1  &    20.7  &   160.7  &    0.03  &  15.5  &     0.4  &     0.2  &     0.5  &  USL  \\
CMCHerschel$-$281  &  04:30:22.339  &  +35:08:13.03  &   111.1  &    33.3  &   175.6  &    0.06  &  15.6  &     0.2  &     1.5  &     1.2  &  PRE  \\
CMCHerschel$-$282  &  04:30:14.149  &  +35:07:41.34  &    89.0  &    25.7  &     6.6  &    0.04  &  14.8  &     0.9  &     2.0  &     0.9  &  PRE  \\
CMCHerschel$-$283  &  04:30:08.405  &  +35:07:36.48  &    43.9  &    23.2  &   120.5  &    0.03  &  15.7  &     0.8  &     0.4  &     0.5  &  USL  \\
CMCHerschel$-$284  &  04:30:37.011  &  +35:05:42.65  &    82.3  &    28.9  &    59.6  &    0.05  &  14.7  &     0.2  &     0.5  &     0.9  &  USL  \\
CMCHerschel$-$285  &  04:30:26.986  &  +35:05:30.70  &   120.3  &    52.6  &   132.6  &    0.08  &  14.6  &     0.1  &     1.9  &     1.7  &  PRE  \\
CMCHerschel$-$286  &  04:30:43.136  &  +35:05:30.04  &    85.6  &    22.6  &    92.6  &    0.04  &  15.3  &     0.1  &     0.2  &     0.7  &  USL  \\
CMCHerschel$-$287  &  04:30:22.399  &  +35:04:33.74  &    70.8  &    26.7  &    50.6  &    0.04  &  14.4  &     0.6  &     1.0  &     0.8  &  PRE  \\
CMCHerschel$-$288  &  04:30:33.382  &  +35:03:35.79  &    94.1  &    20.1  &   123.6  &    0.03  &  14.7  &     0.3  &     0.3  &     0.6  &  USL  \\
CMCHerschel$-$289  &  04:30:55.790  &  +34:59:22.17  &    37.9  &    24.5  &    56.7  &    0.03  &  14.7  &     0.5  &     0.2  &     0.5  &  USL  \\
CMCHerschel$-$290  &  04:30:48.261  &  +34:58:36.98  &    88.9  &    20.7  &   138.6  &    0.03  &  13.0  &    12.7  &    12.0  &     0.6  &  PRO  \\
CMCHerschel$-$291  &  04:30:39.207  &  +34:58:08.21  &    67.2  &    22.7  &     4.7  &    0.03  &  14.1  &     0.8  &     0.8  &     0.6  &  PRE  \\
CMCHerschel$-$292  &  04:30:57.010  &  +34:57:22.94  &    83.4  &    28.6  &   171.7  &    0.05  &  13.7  &     0.5  &     1.4  &     0.9  &  PRE  \\
CMCHerschel$-$293  &  04:30:54.183  &  +34:56:20.47  &    76.2  &    38.4  &    85.6  &    0.05  &  12.8  &     0.8  &     3.8  &     1.1  &  PRO  \\
CMCHerschel$-$294  &  04:30:47.040  &  +34:56:11.00  &    49.9  &    26.3  &   170.7  &    0.03  &  14.4  &     0.4  &     0.4  &     0.6  &  USL  \\
CMCHerschel$-$295  &  04:30:53.073  &  +34:55:19.45  &    43.3  &    26.3  &   173.7  &    0.03  &  12.4  &     3.7  &     2.8  &     0.6  &  PRE  \\
CMCHerschel$-$296  &  04:30:57.614  &  +34:53:44.20  &    79.8  &    37.3  &   144.7  &    0.05  &  12.6  &     1.2  &     5.9  &     1.1  &  PRO  \\
CMCHerschel$-$297  &  04:31:04.711  &  +34:53:07.61  &    65.1  &    33.0  &    70.7  &    0.05  &  14.5  &     0.2  &     0.5  &     0.9  &  USL  \\
CMCHerschel$-$298  &  04:31:01.690  &  +34:50:54.31  &    78.4  &    34.2  &   122.7  &    0.05  &  14.1  &     0.3  &     1.0  &     1.0  &  PRE  \\
CMCHerschel$-$299  &  04:31:25.834  &  +34:50:52.95  &    72.6  &    37.8  &    46.8  &    0.05  &  13.6  &     0.6  &     2.4  &     1.0  &  PRE  \\
CMCHerschel$-$300  &  04:31:21.652  &  +34:47:45.70  &    43.8  &    23.9  &    75.7  &    0.03  &  15.1  &     0.8  &     0.5  &     0.5  &  USL  \\
  \hline
\end{tabular}
\begin{tabular}{c c c c c c c c}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{$\rm H^{13}CO^{+}$ $J=1-0$}\\
\hline
\noalign{\smallskip}
No. &     $ T_{\rm mb}$  & $\int T_{\rm mb}d\upsilon $  & FWHM   & $V_{\rm LSR}$  & $\tau $ &$N$ & $X$\\
           &           (K)  &($\rm K\ km\ s^{-1}$)     &($\rm km\ s^{-1}$)  &($\rm km\ s^{-1}$) & &
$(\rm10^{12} cm^{-2})$        & ($\rm10^{-11}$)     \\           
\noalign{\smallskip}    
   \hline
  CMC$-$1&      1.18(0.05)&      0.87(0.05)&      0.69(0.49)&     -3.63(0.09)&    0.21&    2.47&   3.47\\
  CMC$-$2&            -&            -&            -&            -&       -&       -&      -\\
  CMC$-$3&      0.58(0.05)&      0.41(0.08)&      0.68(7.10)&     -2.40(0.03)&       -&       -&      -\\
  CMC$-$4&      0.45(0.05)&      0.33(0.05)&      0.67(0.81)&     -2.28(0.05)&       -&       -&      -\\
  CMC$-$5&      0.58(0.05)&      0.60(0.06)&      0.98(0.11)&     -1.23(0.06)&       -&       -&      -\\
  CMC$-$6&      0.24(0.05)&      0.26(0.07)&      1.03(0.41)&     -0.21(0.16)&    0.19&    0.32&   0.76\\
  CMC$-$7&      0.66(0.04)&      0.47(0.05)&      0.67(1.75)&     -1.78(0.05)&       -&       -&      -\\
  CMC$-$8&      0.50(0.05)&      0.53(0.06)&      1.00(0.12)&     -2.57(0.07)&    0.81&    0.62&   1.54\\
  CMC$-$9&      0.75(0.05)&      0.66(0.06)&      0.83(0.20)&     -1.72(0.05)&       -&       -&      -\\
 CMC$-$10&      0.29(0.05)&      0.21(0.04)&      0.67(0.17)&     -1.88(0.13)&       -&       -&      -\\
 CMC$-$11&            -&            -&            -&            -&       -&       -&      -\\
 CMC$-$12&      1.07(0.05)&      0.80(0.05)&      0.71(0.36)&     -1.45(0.09)&       -&       -&      -\\
 CMC$-$13&            -&            -&            -&            -&       -&       -&      -\\
 CMC$-$14&            -&            -&            -&            -&       -&       -&      -\\
 CMC$-$15&      0.24(0.05)&      0.18(0.06)&      0.70(0.45)&     -1.22(0.22)&    0.22&    0.40&   3.01\\
 CMC$-$16&      1.15(0.05)&      1.43(0.07)&      1.17(0.07)&     -1.43(0.03)&    0.59&    4.19&   4.52\\
 CMC$-$17&      0.61(0.05)&      0.67(0.06)&      1.04(0.11)&     -1.36(0.05)&    0.23&    1.36&   1.92\\
 CMC$-$18&      0.77(0.04)&      0.83(0.05)&      1.01(0.07)&     -1.79(0.03)&    0.51&    1.80&   5.27\\
 CMC$-$19&      0.57(0.05)&      0.41(0.07)&      0.67(3.27)&     -0.91(0.03)&    0.83&    1.31&   4.41\\
 CMC$-$20&      0.89(0.05)&      0.79(0.06)&      0.84(0.06)&     -0.64(0.04)&    0.31&    1.25&   1.35\\
 CMC$-$21&      0.52(0.04)&      0.38(0.04)&      0.67(0.41)&     -0.69(0.06)&    0.71&    0.97&   1.43\\
 CMC$-$22&            -&            -&            -&            -&       -&       -&      -\\
 CMC$-$23&            -&            -&            -&            -&       -&       -&      -\\
 CMC$-$24&            -&            -&            -&            -&       -&       -&      -\\
 CMC$-$25&      0.44(0.05)&      0.37(0.06)&      0.80(0.11)&     -0.55(0.09)&    0.28&    2.32&   6.62\\
 CMC$-$26&            -&            -&            -&            -&       -&       -&      -\\
 CMC$-$27&            -&            -&            -&            -&       -&       -&      -\\
 CMC$-$28&      0.61(0.05)&      0.87(0.07)&      1.34(0.14)&      0.51(0.06)&    0.22&    1.71&   3.05\\
 CMC$-$29&      0.67(0.05)&      0.64(0.06)&      0.90(0.09)&     -0.67(0.05)&    0.42&    1.52&   1.32\\
 CMC$-$30&      0.59(0.05)&      0.42(0.06)&      0.68(0.45)&     -0.54(0.11)&    1.37&    1.45&   5.02\\
\noalign{\smallskip}
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c c c c c c c c}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{$\rm HN^{13}C$ $J=1-0$}\\
\hline
\noalign{\smallskip}
No. &     $ T_{\rm mb}$  & $\int T_{\rm mb}d\upsilon $  & FWHM    & $V_{\rm LSR}$   & $\tau $     & 
$N$ & $X$\\
           &           (K)  &($\rm K\ km\ s^{-1}$)     &($\rm km\ s^{-1}$)  &($\rm km\ s^{-1}$) & &
$(\rm 10^{12}cm^{-2})$        & ($\rm10^{-11}$)     \\           
\noalign{\smallskip}    

   \hline
  CMC$-$1&      0.45(0.06)&      0.43(0.07)&      0.90(0.17)&     -3.52(0.09)&    0.11&    1.34&   1.88\\
  CMC$-$2&            -&            -&            -&            -&       -&       -&      -\\
  CMC$-$3&      0.22(0.05)&      0.29(0.08)&      1.24(0.51)&     -2.27(0.17)&    0.38&    0.86&   1.88\\
  CMC$-$4&      0.17(0.05)&      0.32(0.11)&      1.72(0.89)&     -1.92(0.23)&    0.42&    0.57&   1.15\\
  CMC$-$5&            -&            -&            -&            -&       -&       -&      -\\
  CMC$-$6&      0.24(0.06)&      0.24(0.07)&      0.96(0.29)&     -0.07(0.16)&    0.14&    0.70&   1.63\\
  CMC$-$7&      0.57(0.05)&      0.41(0.05)&      0.67(0.56)&     -1.67(0.04)&       -&       -&      -\\
  CMC$-$8&      0.37(0.05)&      0.35(0.07)&      0.89(0.15)&     -2.62(0.11)&    0.22&    1.14&   2.81\\
  CMC$-$9&      0.81(0.05)&      0.61(0.24)&      0.71(8.44)&     -1.60(0.02)&       -&       -&      -\\
 CMC$-$10&            -&            -&            -&            -&       -&       -&      -\\
 CMC$-$11&            -&            -&            -&            -&       -&       -&      -\\
 CMC$-$12&      0.29(0.05)&      0.30(0.07)&      0.97(0.19)&     -1.25(0.13)&    0.23&    0.94&   2.18\\
 CMC$-$13&            -&            -&            -&            -&       -&       -&      -\\
 CMC$-$14&            -&            -&            -&            -&       -&       -&      -\\
 CMC$-$15&            -&            -&            -&            -&       -&       -&      -\\
 CMC$-$16&      0.56(0.06)&      0.72(0.07)&      1.21(0.12)&     -1.31(0.06)&    0.17&    2.49&   2.69\\
 CMC$-$17&      0.24(0.06)&      0.33(0.07)&      1.27(0.30)&     -1.39(0.16)&    0.08&    0.87&   1.23\\
 CMC$-$18&      0.33(0.06)&      0.25(0.07)&      0.72(0.54)&     -1.97(0.21)&    0.16&    0.97&   2.82\\
 CMC$-$19&            -&            -&            -&            -&       -&       -&      -\\
 CMC$-$20&      0.57(0.06)&      0.53(0.07)&      0.87(0.16)&     -0.40(0.09)&    0.31&    1.91&   2.06\\
 CMC$-$21&      0.29(0.05)&      0.21(0.05)&      0.67(0.92)&     -0.39(0.13)&    0.21&    0.92&   1.35\\
 CMC$-$22&            -&            -&            -&            -&       -&       -&      -\\
 CMC$-$23&            -&            -&            -&            -&       -&       -&      -\\
 CMC$-$24&            -&            -&            -&            -&       -&       -&      -\\
 CMC$-$25&            -&            -&            -&            -&       -&       -&      -\\
 CMC$-$26&            -&            -&            -&            -&       -&       -&      -\\
 CMC$-$27&            -&            -&            -&            -&       -&       -&      -\\
 CMC$-$28&            -&            -&            -&            -&       -&       -&      -\\
 CMC$-$29&      0.45(0.05)&      0.54(0.07)&      1.13(0.15)&     -0.55(0.08)&    0.15&    1.49&   1.29\\
 CMC$-$30&      0.63(0.05)&      0.45(0.06)&      0.67(0.20)&     -0.34(0.05)&    0.35&    1.96&   6.77\\
\noalign{\smallskip}
\hline
\end{tabular}
\centerline{Table \ref{Tab:mlines} --- Continued}

\end{table}

\begin{table}
\tiny
 \setlength{\tabcolsep}{1.5pt}
\begin{tabular}{c c c c c c c c}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{$\rm C_{2}H$ $J=1-0$}\\
\hline
\noalign{\smallskip}
No. &     $ T_{\rm mb}$  & $\int T_{\rm mb}d\upsilon $  & FWHM  & $V_{\rm LSR}$ &$\tau $        & 
$N$ & $X$\\
           &           (K)  &($\rm K\ km\ s^{-1}$)     &($\rm km\ s^{-1}$)  &($\rm km\ s^{-1}$) & &
$(\rm 10^{14}cm^{-2})$        & ($\rm10^{-9}$)     \\           
\noalign{\smallskip}    

   \hline
     CMC$-$1&      1.34(0.06)&      1.20(0.07)&      0.85(0.14)&     -3.65(0.04)&      0.10(0.12)&    0.47&   0.66\\
  CMC$-$2&            -&            -&            -&            -&            -&       -&      -\\
  CMC$-$3&      0.46(0.05)&      0.33(0.06)&      0.67(0.17)&     -2.36(0.09)&      6.74(3.35)&    0.71&   1.55\\
  CMC$-$4&      0.24(0.06)&      0.17(0.06)&      0.67(0.52)&     -2.37(0.17)&     15.84(6.06)&    0.86&   1.74\\
  CMC$-$5&      0.44(0.06)&      0.52(0.07)&      1.10(0.16)&     -1.19(0.09)&      1.81(1.58)&    0.36&   0.77\\
  CMC$-$6&      0.23(0.05)&      0.23(0.06)&      0.96(0.26)&     -0.40(0.16)&            -&       -&      -\\
  CMC$-$7&      0.40(0.05)&      0.29(0.05)&      0.67(0.55)&     -1.98(0.05)&            -&       -&      -\\
  CMC$-$8&      0.26(0.05)&      0.33(0.07)&      1.20(0.31)&     -2.66(0.13)&      5.37(2.54)&    0.57&   1.42\\
  CMC$-$9&      0.70(0.05)&      0.98(0.07)&      1.30(0.09)&     -1.76(0.05)&      7.21(1.35)&    2.28&   2.92\\
 CMC$-$10&            -&            -&            -&            -&            -&       -&      -\\
 CMC$-$11&            -&            -&            -&            -&            -&       -&      -\\
 CMC$-$12&      1.55(0.06)&      1.33(0.06)&      0.80(0.20)&     -1.44(0.03)&      2.45(0.75)&    1.17&   2.70\\
 CMC$-$13&            -&            -&            -&            -&            -&       -&      -\\
 CMC$-$14&      0.20(0.05)&      0.28(0.07)&      1.30(0.38)&     -0.57(0.18)&            -&       -&      -\\
 CMC$-$15&      0.31(0.05)&      0.22(0.05)&      0.67(0.32)&     -1.16(0.12)&            -&       -&      -\\
 CMC$-$16&      1.35(0.06)&      1.54(0.08)&      1.07(0.08)&     -1.46(0.03)&      1.52(0.63)&    0.97&   1.04\\
 CMC$-$17&      0.69(0.05)&      0.74(0.07)&      1.01(0.12)&     -1.19(0.05)&      0.10(4.14)&    0.25&   0.36\\
 CMC$-$18&      0.83(0.05)&      1.00(0.07)&      1.12(0.08)&     -1.81(0.04)&      1.29(0.74)&    0.57&   1.66\\
 CMC$-$19&      0.51(0.06)&      0.37(0.06)&      0.67(0.27)&     -0.85(0.06)&      3.96(1.79)&    0.49&   1.64\\
 CMC$-$20&      1.78(0.06)&      1.59(0.06)&      0.84(0.12)&     -0.63(0.02)&      3.13(0.48)&    1.68&   1.81\\
 CMC$-$21&      0.65(0.05)&      0.68(0.08)&      0.98(0.24)&     -0.74(0.04)&      3.61(1.20)&    0.82&   1.21\\
 CMC$-$22&      0.34(0.06)&      0.89(0.11)&      2.45(0.32)&     -1.81(0.15)&            -&       -&      -\\
 CMC$-$23&      0.26(0.05)&      0.46(0.08)&      1.66(0.41)&     -1.12(0.17)&            -&       -&      -\\
 CMC$-$24&      0.28(0.06)&      0.88(0.14)&      3.01(0.69)&     -0.10(0.25)&            -&       -&      -\\
 CMC$-$25&      0.87(0.06)&      1.68(0.10)&      1.81(0.13)&     -0.58(0.05)&      0.85(0.77)&    1.16&   3.32\\
 CMC$-$26&      0.57(0.08)&      1.60(0.15)&      2.64(0.29)&      0.23(0.12)&      2.24(1.02)&    1.98&   8.18\\
 CMC$-$27&      0.47(0.06)&      1.33(0.11)&      2.63(0.22)&     -0.30(0.11)&      1.57(1.15)&    1.28&   6.64\\
 CMC$-$28&      0.52(0.07)&      0.66(0.10)&      1.20(0.23)&      0.65(0.07)&      2.68(1.89)&    0.70&   1.24\\
 CMC$-$29&      1.16(0.06)&      1.26(0.07)&      1.01(0.09)&     -0.58(0.03)&      0.97(0.69)&    0.64&   0.56\\
 CMC$-$30&      1.02(0.05)&      0.73(0.06)&      0.67(0.54)&     -0.56(0.03)&      0.10(0.14)&    0.25&   0.85\\
\noalign{\smallskip}
\hline
\end{tabular}
\centerline{Table \ref{Tab:mlines} --- Continued}

\end{table}

\begin{table}
\scriptsize
\setlength{\tabcolsep}{1.5pt}
\begin{tabular}{c c c c c c c c}
\hline
\noalign{\smallskip}
\multicolumn{8}{c}{HCN $J=1-0$}\\
\hline
\noalign{\smallskip}
No. &     $ T_{\rm mb}$  & $\int T_{\rm mb}d\upsilon $  & FWHM               & $V_{\rm LSR}$        &  $\tau $  & $N$         & $X$\\
           &           (K)  &($\rm K\ km\ s^{-1}$)     &($\rm km\ s^{-1}$)  &($\rm km\ s^{-1}$)& 
&$(\rm 10^{14}cm^{-2})$ & ($\rm 10^{-9}$)     \\           
\noalign{\smallskip}    

   \hline
  CMC$-$1&      2.96(0.05)&      3.32(0.07)&      1.05(0.02)&     -3.71(0.01)&      0.21(0.22)&    0.16&   0.23\\
  CMC$-$2&            -&            -&            -&            -&            -&       -&      -\\
  CMC$-$3&      0.19(0.05)&      0.39(0.09)&      1.89(0.52)&     -2.67(0.21)&     15.52(6.36)&    0.23&   0.49\\
  CMC$-$4&      0.24(0.05)&      0.35(0.06)&      1.38(0.23)&     -2.35(0.14)&      8.08(2.09)&    0.10&   0.21\\
  CMC$-$5&      0.34(0.05)&      0.82(0.09)&      2.24(0.27)&     -1.44(0.13)&     28.66(1.83)&    0.89&   1.87\\
  CMC$-$6&      1.05(0.06)&      0.77(0.08)&      0.69(0.95)&     -0.26(0.12)&      0.40(0.72)&    0.03&   0.08\\
  CMC$-$7&      0.39(0.05)&      0.28(0.05)&      0.66(0.94)&     -2.10(0.04)&      6.53(3.15)&    0.07&   0.14\\
  CMC$-$8&      1.26(0.06)&      0.88(0.06)&      0.66(0.38)&     -2.85(0.02)&      6.42(1.14)&    0.21&   0.53\\
  CMC$-$9&      0.36(0.05)&      0.36(0.10)&      0.93(0.18)&     -2.45(0.09)&    21.62(11.58)&    0.29&   0.37\\
 CMC$-$10&            -&            -&            -&            -&            -&       -&      -\\
 CMC$-$11&            -&            -&            -&            -&            -&       -&      -\\
 CMC$-$12&      0.74(0.06)&      0.90(0.08)&      1.14(0.15)&     -1.49(0.04)&      6.58(1.22)&    0.23&   0.52\\
 CMC$-$13&            -&            -&            -&            -&            -&       -&      -\\
 CMC$-$14&      0.49(0.06)&      0.50(0.07)&      0.98(0.13)&     -0.96(0.07)&      0.50(1.22)&    0.02&   0.17\\
 CMC$-$15&      0.51(0.05)&      0.55(0.07)&      1.00(0.11)&     -1.05(0.07)&      0.81(0.24)&    0.03&   0.24\\
 CMC$-$16&      1.77(0.07)&      4.63(0.25)&      2.45(0.66)&     -1.09(0.66)&      4.22(0.47)&    0.75&   0.80\\
 CMC$-$17&      1.64(0.07)&      1.85(0.25)&      1.06(0.66)&     -1.84(0.66)&      3.06(1.34)&    0.23&   0.32\\
 CMC$-$18&      1.27(0.06)&      1.67(0.08)&      1.24(0.07)&     -1.79(0.03)&      1.85(0.56)&    0.14&   0.40\\
 CMC$-$19&      0.43(0.06)&      0.70(0.09)&      1.53(0.23)&     -0.98(0.10)&     10.24(6.77)&    0.27&   0.92\\
 CMC$-$20&      1.38(0.06)&      1.43(0.08)&      0.98(0.06)&     -0.50(0.03)&      2.72(0.75)&    0.16&   0.17\\
 CMC$-$21&      0.50(0.06)&      0.64(0.08)&      1.22(0.16)&     -0.50(0.07)&     11.01(2.63)&    0.27&   0.39\\
 CMC$-$22&      2.12(0.06)&      4.49(0.10)&      1.99(0.06)&     -2.08(0.02)&      3.06(0.23)&    1.08&   4.80\\
 CMC$-$23&      0.79(0.05)&      1.67(0.10)&      1.99(0.14)&     -1.49(0.06)&      5.05(1.13)&    0.62&   3.17\\
 CMC$-$24&      0.35(0.06)&      1.00(0.11)&      2.65(0.27)&     -0.04(0.15)&     25.85(2.04)&    1.54&  12.39\\
 CMC$-$25&      2.10(0.06)&      3.46(0.10)&      1.55(0.05)&     -0.67(0.02)&      3.43(0.23)&    0.66&   1.90\\
 CMC$-$26&      2.03(0.07)&      4.58(0.13)&      2.12(0.07)&      0.20(0.03)&      3.05(0.34)&    0.84&   3.48\\
 CMC$-$27&      1.80(0.06)&      3.26(0.11)&      1.70(0.08)&      0.35(0.03)&      3.56(0.91)&    0.67&   3.51\\
 CMC$-$28&      1.03(0.06)&      1.72(0.09)&      1.57(0.10)&      0.72(0.04)&      5.18(1.15)&    0.38&   0.68\\
 CMC$-$29&      1.79(0.06)&      2.42(0.08)&      1.26(0.05)&     -0.49(0.02)&      2.80(0.52)&    0.27&   0.24\\
 CMC$-$30&      0.75(0.06)&      0.58(0.07)&      0.72(0.22)&     -0.55(0.11)&      0.84(0.92)&    0.03&   0.11\\
\noalign{\smallskip}
\hline
\end{tabular}
\centerline{Table \ref{Tab:mlines} --- Continued}
\end{table}

\clearpage

\begin{table}
\tiny
 \setlength{\tabcolsep}{1.5pt}
\begin{tabular}{c c c c c c c c}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{${\rm HCO}^{+}$ $J=1-0$}\\
\hline
\noalign{\smallskip}
No. &     $ T_{\rm mb}$  & $\int T_{\rm mb}d\upsilon $  & FWHM              & $V_{\rm LSR}$ & $\tau $       & $N$ & $X$\\
           &           (K)  &($\rm K\ km\ s^{-1}$)     &($\rm km\ s^{-1}$)  &($\rm km\ s^{-1}$) & &
$(\rm 10^{14}cm^{-2})$        & ($\rm10^{-9}$)     \\           
\noalign{\smallskip}    
   \hline
  CMC$-$1&      6.16(0.07)&      8.25(0.10)&      1.26(0.02)&     -3.68(0.01)&   10.63&    1.24&   1.73\\
  CMC$-$2&            -&            -&            -&            -&       -&       -&      -\\
  CMC$-$3&            -&            -&            -&            -&       -&       -&      -\\
  CMC$-$4&            -&            -&            -&            -&       -&       -&      -\\
  CMC$-$5&      0.42(0.06)&      0.56(0.08)&      1.25(0.22)&      0.09(0.08)&       -&       -&      -\\
  CMC$-$6&      1.41(0.06)&      1.44(0.07)&      0.96(0.09)&     -0.09(0.02)&    9.33&    0.16&   0.38\\
  CMC$-$7&            -&            -&            -&            -&       -&       -&      -\\
  CMC$-$8&      0.90(0.05)&      0.63(0.06)&      0.66(0.12)&     -2.94(0.03)&   40.55&    0.31&   0.77\\
  CMC$-$9&      0.46(0.05)&      0.43(0.06)&      0.88(0.13)&     -2.52(0.08)&       -&       -&      -\\
 CMC$-$10&            -&            -&            -&            -&       -&       -&      -\\
 CMC$-$11&      0.42(0.05)&      0.29(0.05)&      0.66(1.91)&     -2.05(0.05)&       -&       -&      -\\
 CMC$-$12&      0.88(0.06)&      0.98(0.07)&      1.05(0.08)&     -1.67(0.04)&       -&       -&      -\\
 CMC$-$13&      0.25(0.05)&      0.36(0.07)&      1.32(0.28)&     -0.58(0.13)&       -&       -&      -\\
 CMC$-$14&      0.90(0.06)&      1.07(0.08)&      1.11(0.08)&     -1.08(0.04)&       -&       -&      -\\
 CMC$-$15&      1.20(0.06)&      1.42(0.07)&      1.11(0.06)&     -1.17(0.03)&   11.16&    0.20&   1.51\\
 CMC$-$16&      2.57(0.05)&      5.80(0.10)&      2.12(0.04)&     -1.16(0.02)&   29.66&    2.09&   2.26\\
 CMC$-$17&      2.94(0.07)&      4.74(0.12)&      1.51(0.06)&     -1.87(0.02)&   11.63&    0.68&   0.96\\
 CMC$-$18&      1.94(0.06)&      2.95(0.09)&      1.43(0.06)&     -1.84(0.02)&   25.28&    0.90&   2.63\\
 CMC$-$19&      1.01(0.06)&      1.28(0.08)&      1.19(0.08)&     -0.96(0.04)&   41.55&    0.66&   2.20\\
 CMC$-$20&      3.31(0.06)&      3.27(0.08)&      0.93(0.02)&     -0.49(0.01)&   15.66&    0.62&   0.67\\
 CMC$-$21&      1.02(0.06)&      1.11(0.07)&      1.02(0.06)&     -0.50(0.03)&   35.65&    0.49&   0.71\\
 CMC$-$22&      3.08(0.12)&      7.32(0.22)&      2.23(0.08)&     -1.96(0.03)&       -&       -&      -\\
 CMC$-$23&      1.93(0.07)&      3.82(0.12)&      1.86(0.07)&     -1.44(0.03)&       -&       -&      -\\
 CMC$-$24&      1.20(0.06)&      3.58(0.11)&      2.81(0.09)&      0.07(0.04)&       -&       -&      -\\
 CMC$-$25&      1.83(0.05)&      4.81(0.10)&      2.48(0.06)&     -0.46(0.02)&   13.75&    1.16&   3.31\\
 CMC$-$26&      2.46(0.06)&      7.18(0.12)&      2.75(0.06)&      0.37(0.02)&       -&       -&      -\\
 CMC$-$27&      2.09(0.06)&      5.36(0.13)&      2.41(0.09)&      0.30(0.03)&       -&       -&      -\\
 CMC$-$28&      3.10(0.06)&      5.66(0.10)&      1.71(0.04)&      0.84(0.01)&   10.96&    0.86&   1.53\\
 CMC$-$29&      1.94(0.06)&      2.92(0.10)&      1.41(0.07)&     -0.51(0.02)&   21.18&    0.76&   0.66\\
 CMC$-$30&      0.79(0.05)&      0.87(0.06)&      1.04(0.08)&     -0.47(0.04)&   68.69&    0.73&   2.51\\
\noalign{\smallskip}
\hline
\end{tabular}
\centerline{Table \ref{Tab:mlines} --- Continued}

\end{table}

\begin{table}
\tiny
 \setlength{\tabcolsep}{1.5pt}
\begin{tabular}{c c c c c c c c}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{HNC $J=1-0$}\\
\hline
\noalign{\smallskip}
No. &     $ T_{\rm mb}$  & $\int T_{\rm mb}d\upsilon $  & FWHM              & $V_{\rm LSR}$  & $\tau $      & $N$ & $X$\\
           &           (K)  &($\rm K\ km\ s^{-1}$)     &($\rm km\ s^{-1}$)  &($\rm km\ s^{-1}$) & &
$(\rm 10^{14}cm^{-2})$        & ($\rm10^{-9}$)     \\           
\noalign{\smallskip}    
   \hline
  CMC$-$1&      4.48(0.04)&      5.70(0.06)&      1.20(0.01)&     -3.67(0.01)&    5.26&    0.67&   0.94\\
  CMC$-$2&            -&            -&            -&            -&       -&       -&      -\\
  CMC$-$3&      0.69(0.05)&      1.18(0.08)&      1.60(0.13)&     -2.44(0.05)&   19.20&    0.43&   0.94\\
  CMC$-$4&      0.50(0.06)&      0.72(0.09)&      1.36(0.21)&     -2.09(0.08)&   20.78&    0.28&   0.58\\
  CMC$-$5&      0.77(0.05)&      1.78(0.09)&      2.17(0.12)&     -1.06(0.05)&       -&       -&      -\\
  CMC$-$6&      1.82(0.05)&      2.58(0.08)&      1.33(0.05)&     -0.43(0.02)&    7.06&    0.35&   0.82\\
  CMC$-$7&      0.65(0.03)&      1.01(0.05)&      1.46(0.07)&     -1.87(0.03)&       -&       -&      -\\
  CMC$-$8&      1.89(0.04)&      2.71(0.06)&      1.35(0.04)&     -2.85(0.01)&   10.89&    0.57&   1.41\\
  CMC$-$9&      0.89(0.05)&      2.02(0.08)&      2.13(0.09)&     -1.80(0.05)&       -&       -&      -\\
 CMC$-$10&            -&            -&            -&            -&       -&       -&      -\\
 CMC$-$11&            -&            -&            -&            -&       -&       -&      -\\
 CMC$-$12&      1.40(0.04)&      2.08(0.06)&      1.40(0.05)&     -1.48(0.02)&   11.61&    0.47&   1.09\\
 CMC$-$13&      0.40(0.06)&      0.54(0.08)&      1.28(0.22)&     -0.19(0.09)&       -&       -&      -\\
 CMC$-$14&      0.67(0.04)&      0.90(0.06)&      1.27(0.10)&     -0.98(0.04)&       -&       -&      -\\
 CMC$-$15&      1.00(0.05)&      1.42(0.07)&      1.33(0.07)&     -1.04(0.03)&       -&       -&      -\\
 CMC$-$16&      3.67(0.06)&      7.82(0.09)&      2.00(0.03)&     -1.19(0.01)&    8.28&    1.25&   1.34\\
 CMC$-$17&      2.92(0.06)&      5.24(0.09)&      1.69(0.04)&     -1.50(0.01)&    4.22&    0.44&   0.62\\
 CMC$-$18&      2.23(0.05)&      3.16(0.07)&      1.33(0.04)&     -1.88(0.01)&    8.00&    0.48&   1.41\\
 CMC$-$19&      0.73(0.05)&      0.94(0.07)&      1.21(0.11)&     -0.79(0.04)&       -&       -&      -\\
 CMC$-$20&      2.16(0.06)&      3.24(0.09)&      1.41(0.04)&     -0.54(0.02)&   15.32&    0.95&   1.03\\
 CMC$-$21&      1.53(0.06)&      2.25(0.08)&      1.38(0.05)&     -0.52(0.02)&   10.51&    0.46&   0.67\\
 CMC$-$22&      0.72(0.05)&      1.95(0.10)&      2.55(0.17)&     -1.91(0.07)&       -&       -&      -\\
 CMC$-$23&      0.30(0.06)&      0.61(0.10)&      1.89(0.33)&     -1.13(0.16)&       -&       -&      -\\
 CMC$-$24&      0.28(0.04)&      0.97(0.09)&      3.23(0.33)&      0.01(0.15)&       -&       -&      -\\
 CMC$-$25&      1.52(0.05)&      2.34(0.08)&      1.45(0.06)&     -0.61(0.02)&       -&       -&      -\\
 CMC$-$26&      1.16(0.04)&      2.80(0.08)&      2.27(0.08)&      0.10(0.03)&       -&       -&      -\\
 CMC$-$27&      1.03(0.06)&      2.01(0.10)&      1.82(0.10)&      0.13(0.04)&       -&       -&      -\\
 CMC$-$28&      1.65(0.05)&      2.82(0.07)&      1.61(0.05)&      0.74(0.02)&       -&       -&      -\\
 CMC$-$29&      3.32(0.05)&      5.27(0.07)&      1.49(0.02)&     -0.54(0.01)&    7.28&    0.75&   0.65\\
 CMC$-$30&      2.11(0.05)&      2.88(0.07)&      1.29(0.04)&     -0.41(0.02)&   17.73&    0.98&   3.39\\
\noalign{\smallskip}
\hline
\end{tabular}
\centerline{Table \ref{Tab:mlines} --- Continued}

\end{table}

\begin{table}
\scriptsize
\setlength{\tabcolsep}{1.5pt}
\begin{tabular}{c c c c c c c c}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{$\rm N_{2}H^{+}$ $J=1-0$}\\
\hline
\noalign{\smallskip}
No. &     $ T_{\rm mb}$  & $\int T_{\rm mb}d\upsilon $  & FWHM & $V_{\rm LSR}$  & $\tau $  & 
$N$ & $X$\\
           &           (K)  &($\rm K\ km\ s^{-1}$)     &($\rm km\ s^{-1}$)  &($\rm km\ s^{-1}$) & &
$(\rm 10^{13}cm^{-2})$        & ($\rm10^{-10}$)     \\           
\noalign{\smallskip}     

   \hline
  CMC$-$1&      1.41(0.06)&      1.05(0.07)&      0.70(0.05)&    -11.63(0.04)&      0.10(0.01)&    1.69&   2.38\\
  CMC$-$2&            -&            -&            -&            -&            -&       -&      -\\
  CMC$-$3&      0.41(0.05)&      0.38(0.06)&      0.85(0.16)&    -10.36(0.09)&      0.83(1.49)&    0.73&   1.60\\
  CMC$-$4&      0.38(0.06)&      0.26(0.06)&      0.63(0.29)&    -10.34(0.12)&      0.58(0.50)&    0.45&   0.91\\
  CMC$-$5&      0.30(0.06)&      0.20(0.04)&      0.63(0.14)&     -9.14(0.10)&      0.10(0.16)&    0.28&   0.59\\
  CMC$-$6&      0.40(0.05)&      0.35(0.06)&      0.83(0.50)&     -8.23(0.05)&      0.10(0.71)&    0.49&   1.14\\
  CMC$-$7&      0.70(0.06)&      0.47(0.05)&      0.63(0.07)&     -9.74(0.07)&      3.91(1.16)&    2.46&   5.22\\
  CMC$-$8&      0.51(0.05)&      0.55(0.06)&      1.00(0.16)&    -10.65(0.05)&      0.10(0.03)&    0.77&   1.90\\
  CMC$-$9&      1.17(0.05)&      0.98(0.06)&      0.79(0.05)&     -9.69(0.03)&      3.21(0.14)&    4.36&   5.58\\
 CMC$-$10&            -&            -&            -&            -&            -&       -&      -\\
 CMC$-$11&            -&            -&            -&            -&            -&       -&      -\\
 CMC$-$12&      0.81(0.06)&      0.54(0.06)&      0.63(0.70)&     -9.40(0.03)&      0.51(0.31)&    0.93&   2.16\\
 CMC$-$13&            -&            -&            -&            -&            -&       -&      -\\
 CMC$-$14&            -&            -&            -&            -&            -&       -&      -\\
 CMC$-$15&            -&            -&            -&            -&            -&       -&      -\\
 CMC$-$16&      1.30(0.06)&      1.31(0.07)&      0.95(0.07)&     -9.37(0.03)&      0.96(0.10)&    2.71&   2.92\\
 CMC$-$17&      0.54(0.06)&      0.60(0.06)&      1.04(0.12)&     -9.31(0.06)&      0.10(0.03)&    0.85&   1.20\\
 CMC$-$18&      0.19(0.05)&      0.18(0.11)&      0.88(0.63)&     -9.86(0.63)&      0.10(0.04)&    0.25&   0.73\\
 CMC$-$19&      0.16(0.05)&      0.11(0.05)&     0.63(17.10)&     -8.87(0.11)&      0.10(0.09)&    0.16&   0.52\\
 CMC$-$20&      0.78(0.06)&      0.52(0.05)&      0.63(0.07)&     -8.54(0.07)&      1.90(0.21)&    1.55&   1.67\\
 CMC$-$21&      0.54(0.07)&      0.36(0.06)&      0.63(0.10)&     -8.46(0.07)&      0.10(5.55)&    0.51&   0.75\\
 CMC$-$22&            -&            -&            -&            -&            -&       -&      -\\
 CMC$-$23&            -&            -&            -&            -&            -&       -&      -\\
 CMC$-$24&            -&            -&            -&            -&            -&       -&      -\\
 CMC$-$25&            -&            -&            -&            -&            -&       -&      -\\
 CMC$-$26&            -&            -&            -&            -&            -&       -&      -\\
 CMC$-$27&            -&            -&            -&            -&            -&       -&      -\\
 CMC$-$28&      0.38(0.06)&      0.40(0.08)&      0.98(0.28)&     -7.07(0.10)&      1.31(0.27)&    1.08&   1.92\\
 CMC$-$29&      1.02(0.06)&      0.74(0.08)&      0.68(0.10)&     -8.67(0.07)&      0.10(0.00)&    1.05&   0.90\\
 CMC$-$30&      0.60(0.06)&      0.40(0.04)&      0.63(0.03)&     -8.57(0.06)&      0.10(0.03)&    0.56&   1.93\\
\noalign{\smallskip}
\hline
\end{tabular}
\centerline{Table \ref{Tab:mlines} --- Continued}
\end{table}

\clearpage

\begin{table}
\tiny
 \setlength{\tabcolsep}{1.5pt}
\begin{tabular}{c c c c c c c }
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{$\rm C^{18}O$ $J=1-0$}\\
\hline
\noalign{\smallskip}
No. &     $ T_{\rm mb}$  & $\int T_{\rm mb}d\upsilon $  & FWHM              & $V_{\rm LSR}$         & 
$N$ & $X$\\
           &           (K)  &($\rm K\ km\ s^{-1}$)     &($\rm km\ s^{-1}$)  &($\rm km\ s^{-1}$) & 
$(\rm 10^{15}cm^{-2})$        & ($\rm10^{-8}$)     \\           
\noalign{\smallskip}    

   \hline
  CMC$-$1&   0.96(0.08)&   1.21(0.09)&   1.18(0.11)&  -3.63(0.04)&    1.47&   2.06\\
  CMC$-$2&         -&         -&         -&         -&       -&      -\\
  CMC$-$3&   2.93(0.09)&   1.95(0.09)&   0.63(0.03)&  -2.33(0.02)&    2.06&   4.50\\
  CMC$-$4&   3.45(0.09)&   2.43(0.08)&   0.66(0.03)&  -2.24(0.02)&    2.56&   5.20\\
  CMC$-$5&   3.95(0.09)&   4.23(0.10)&   1.00(0.03)&  -1.21(0.01)&    4.52&   9.55\\
  CMC$-$6&   2.05(0.09)&   2.41(0.10)&   1.11(0.05)&  -0.46(0.02)&    2.55&   5.99\\
  CMC$-$7&   2.20(0.08)&   1.72(0.08)&   0.73(0.07)&  -1.77(0.02)&    1.82&   3.85\\
  CMC$-$8&   2.10(0.08)&   2.29(0.09)&   1.02(0.05)&  -2.34(0.02)&    2.44&   6.04\\
  CMC$-$9&   3.26(0.09)&   2.70(0.09)&   0.78(0.03)&  -1.83(0.01)&    2.88&   3.68\\
 CMC$-$10&   3.06(0.09)&   2.49(0.09)&   0.76(0.05)&  -1.81(0.01)&    2.70&   9.31\\
 CMC$-$11&   3.81(0.08)&   2.78(0.08)&   0.68(0.02)&  -1.42(0.01)&    3.00&   9.69\\
 CMC$-$12&   2.79(0.09)&   2.12(0.09)&   0.71(0.03)&  -1.47(0.02)&    2.29&   5.30\\
 CMC$-$13&   2.17(0.08)&   1.23(0.07)&   0.53(0.06)&  -0.13(0.01)&    1.39&  13.60\\
 CMC$-$14&   1.77(0.09)&   1.66(0.09)&   0.88(0.06)&  -0.65(0.03)&    1.82&  12.49\\
 CMC$-$15&   1.60(0.08)&   1.42(0.08)&   0.83(0.07)&  -1.21(0.02)&    1.57&  11.75\\
 CMC$-$16&   2.93(0.09)&   3.33(0.10)&   1.07(0.04)&  -1.49(0.02)&    3.55&   3.83\\
 CMC$-$17&   1.75(0.09)&   1.83(0.11)&   0.98(0.07)&  -1.10(0.03)&    1.97&   2.78\\
 CMC$-$18&   1.69(0.09)&   2.82(0.12)&   1.57(0.07)&  -1.27(0.03)&    2.99&   8.74\\
 CMC$-$19&   4.04(0.09)&   3.74(0.09)&   0.87(0.02)&  -1.01(0.01)&    4.04&  13.56\\
 CMC$-$20&   5.79(0.09)&   5.72(0.10)&   0.93(0.02)&  -0.53(0.01)&    6.10&   6.59\\
 CMC$-$21&   4.56(0.09)&   4.78(0.09)&   0.98(0.02)&  -0.61(0.01)&    5.15&   7.55\\
 CMC$-$22&         -&         -&         -&         -&       -&      -\\
 CMC$-$23&         -&         -&         -&         -&       -&      -\\
 CMC$-$24&   1.42(0.09)&   1.10(0.09)&   0.73(0.06)&  -0.59(0.04)&    1.79&  14.42\\
 CMC$-$25&   3.71(0.08)&   2.85(0.08)&   0.72(0.05)&  -0.85(0.01)&    4.24&  12.11\\
 CMC$-$26&   1.13(0.08)&   1.84(0.11)&   1.52(0.10)&   0.04(0.04)&    2.89&  11.95\\
 CMC$-$27&   0.77(0.09)&   1.07(0.11)&   1.31(0.17)&   0.46(0.07)&    1.65&   8.61\\
 CMC$-$28&   1.85(0.10)&   2.73(0.13)&   1.38(0.08)&   0.52(0.03)&    3.26&   5.80\\
 CMC$-$29&   1.53(0.09)&   1.29(0.09)&   0.80(0.07)&  -0.70(0.03)&    1.39&   1.20\\
 CMC$-$30&   1.07(0.08)&   0.61(0.06)&   0.53(0.27)&  -0.53(0.07)&    0.65&   2.24\\
\noalign{\smallskip}
\hline
\end{tabular}
\centerline{Table \ref{Tab:mlines} --- Continued}

\end{table}

\begin{table}
\tiny
 \setlength{\tabcolsep}{1.5pt}
\begin{tabular}{c c c c c c c }
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{$\rm ^{13}CO$ $J=1-0$}\\
\hline
\noalign{\smallskip}
No. &     $ T_{\rm mb}$  & $\int T_{\rm mb}d\upsilon $  & FWHM              & $V_{\rm LSR}$         & 
$N$ & $X$\\
           &           (K)  &($\rm K\ km\ s^{-1}$)     &($\rm km\ s^{-1}$)  &($\rm km\ s^{-1}$) & 
$(\rm 10^{16}cm^{-2})$        & ($\rm10^{-6}$)     \\           
\noalign{\smallskip}    

   \hline
  CMC$-$1&   6.40(0.09)&  14.31(0.15)&   2.10(0.02)&  -3.62(0.01)&    1.73&   0.24\\
  CMC$-$2&   0.72(0.09)&   2.47(0.17)&   3.24(0.22)&  -1.64(0.12)&    0.28&   0.11\\
  CMC$-$3&   2.66(0.10)&   4.85(0.14)&   1.71(0.05)&  -2.40(0.02)&    0.51&   0.11\\
  CMC$-$4&   2.84(0.09)&   5.13(0.12)&   1.70(0.05)&  -2.45(0.02)&    0.54&   0.11\\
  CMC$-$5&   4.00(0.09)&   9.00(0.14)&   2.12(0.04)&  -0.87(0.02)&    0.96&   0.20\\
  CMC$-$6&   5.67(0.08)&   9.00(0.11)&   1.49(0.02)&  -0.44(0.01)&    0.95&   0.22\\
  CMC$-$7&   3.87(0.09)&   6.17(0.12)&   1.50(0.04)&  -1.75(0.01)&    0.65&   0.14\\
  CMC$-$8&   5.09(0.10)&   7.17(0.12)&   1.32(0.03)&  -2.45(0.01)&    0.76&   0.19\\
  CMC$-$9&   3.78(0.08)&   6.67(0.12)&   1.66(0.03)&  -1.87(0.01)&    0.71&   0.09\\
 CMC$-$10&   3.79(0.08)&   5.07(0.10)&   1.26(0.03)&  -1.79(0.01)&    0.55&   0.19\\
 CMC$-$11&   3.83(0.09)&   6.01(0.12)&   1.47(0.03)&  -1.44(0.01)&    0.65&   0.21\\
 CMC$-$12&   6.32(0.09)&   7.69(0.11)&   1.14(0.02)&  -1.44(0.00)&    0.83&   0.19\\
 CMC$-$13&   4.47(0.09)&   4.12(0.10)&   0.87(0.03)&  -0.16(0.01)&    0.46&   0.45\\
 CMC$-$14&   5.07(0.11)&   7.19(0.14)&   1.33(0.03)&  -0.79(0.01)&    0.79&   0.54\\
 CMC$-$15&   6.32(0.09)&   6.68(0.10)&   0.99(0.02)&  -1.26(0.01)&    0.74&   0.55\\
 CMC$-$16&   6.60(0.09)&  15.24(0.16)&   2.17(0.03)&  -1.26(0.01)&    1.62&   0.17\\
 CMC$-$17&   6.56(0.09)&  12.83(0.14)&   1.84(0.02)&  -1.30(0.01)&    1.37&   0.19\\
 CMC$-$18&   5.75(0.08)&  12.36(0.12)&   2.02(0.02)&  -1.30(0.01)&    1.30&   0.38\\
 CMC$-$19&   6.91(0.08)&  10.50(0.10)&   1.43(0.02)&  -0.96(0.01)&    1.13&   0.38\\
 CMC$-$20&  11.20(0.09)&  19.25(0.12)&   1.61(0.01)&  -0.74(0.01)&    2.04&   0.22\\
 CMC$-$21&  12.80(0.08)&  18.69(0.10)&   1.37(0.01)&  -0.67(0.00)&    2.00&   0.29\\
 CMC$-$22&   6.34(0.12)&  16.01(0.20)&   2.37(0.04)&  -1.46(0.02)&    3.22&   1.44\\
 CMC$-$23&   7.10(0.12)&   9.93(0.15)&   1.32(0.02)&  -0.67(0.01)&    1.96&   1.00\\
 CMC$-$24&  11.90(0.28)&  11.82(0.31)&   0.94(0.03)&  -0.55(0.01)&    1.91&   1.54\\
 CMC$-$25&  22.50(0.40)&  26.51(0.49)&   1.11(0.03)&  -0.86(0.01)&    3.92&   1.12\\
 CMC$-$26&  20.80(0.11)&  39.43(0.17)&   1.78(0.01)&   0.04(0.00)&    6.16&   2.55\\
 CMC$-$27&  13.70(0.12)&  21.53(0.17)&   1.47(0.01)&   0.41(0.01)&    3.31&   1.72\\
 CMC$-$28&   8.11(0.16)&  20.10(0.28)&   2.33(0.04)&   0.40(0.02)&    2.39&   0.42\\
 CMC$-$29&   7.33(0.08)&   9.91(0.11)&   1.27(0.02)&  -0.76(0.01)&    1.06&   0.09\\
 CMC$-$30&   5.31(0.09)&   5.21(0.10)&   0.92(0.02)&  -0.54(0.01)&    0.55&   0.19\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{cccccccccc}

  \hline
  \hline
      No.
    & $\rm H^{13}CO^{+}$
    & $\rm HN^{13}C$ 
    & $\rm C_{2}H$
    & $\rm HCN$ 
    & $\rm {HCO}^{+}$ 
    & $\rm HNC$ 
    & $\rm N_{2}H^{+}$ 
    & $\rm C^{18}O$ 
    & $\rm ^{13}CO$ \\
  \hline
Protostellar
&79\%
&64\%
&100\%
&100\%
&100\%
&100\%
&71\%
&86\%
&100\%\\
Prestellar 
&86\%
&71\%
&71\%
&71\%
&57\%
&71\%
&71\%
&100\%
&100\%\\
Reference 
&50\%
&13\%
&88\%
&88\%
&88\%
&100\%
&38\%
&100\%
&100\%\\
\hline
\end{tabular}
\begin{tabular}{r l l l l l  }
  \hline
  \hline
Line Name        & $\nu $    & $E_{\rm u}/k$ &  $\mu$     &   $B_{\rm 0}$ &   $R_{i}$            \\
                 & (MHz)     & (K)         &   (D)      &   (MHz)       &                      \\
  \hline\noalign{\smallskip}
 $\rm H^{13}CO^{+}\ (1-0)$  &      86754.288  &        4.16  &  3.90     &  43377.3   &  1   \\
     $\rm HN^{13}C\ (1-0)$  &      87090.851  &        4.18  &  2.699    &  43545.61  &  1   \\
     $\rm C_{2}H\ (1-0)$  &      87316.898  &        4.19  &  0.769    &  43674.52  &  $\rm 0.416^{a}$\\
        $\rm HCN\ (1-0)$  &      88631.847  &        4.25  &  2.984    &  44315.97  &  $\rm 5/9^{b}$ \\
   $\rm {HCO}^{+}\ (1-0)$ &      89188.526  &        4.28  &  3.888    &  44594.4   &  1  \\
        $\rm HNC\ (1-0)$  &      90663.568  &        4.35  &  3.05     &  45331.98  &  1  \\
 $\rm N_{2}H^{+}\ (1-0)$  &      93173.777  &        4.47  &  3.40     &  46586.87  &  $\rm 1/9^{c}$ \\
      $\rm C^{18}O\ (1-0)$  &     109782.176  &        5.27  &  0.11049  &  54891.42  &  1   \\
      $\rm ^{13}CO\ (1-0)$  &     110201.3543  &       5.29  &  0.11046  &  55101.01 &  1   \\
\hline
\end{tabular}
